Evidence for Spin-Charge Separation in the Two-Dimensional T-J Model

We have calculated high temperature expansions for the momentum distribution function $n_{\scriptscriptstyle\bf k}$ and the equal time spin and density correlation functions $S({\bf q})$ and $N({\bf q})$ of the two-dimensional $t$-$J$ model. On extrapolation to low temperatures we find that $n_{\scriptscriptstyle\bf k}$ has a step-like feature at ${\bf k}_{\scriptscriptstyle F}$ and $S({\bf q})$ has $2{\bf k}_{\scriptscriptstyle F}$ as a characteristic wavevector, whereas $N({\bf q})$ has $2{\bf k}_{\scriptscriptstyle F}^{\scriptscriptstyle SF}$ as a characteristic wavevector. Here ${\bf k}_{\scriptscriptstyle F}$ and ${\bf k}_{\scriptscriptstyle F}^{\scriptscriptstyle SF}$ are the Fermi wavevectors of the nearest-neighbor square lattice tight-binding and spinless fermion models, respectively. By comparison to the known results for one dimension this suggests spin-charge separation in the two-dimensional $t$-$J$ model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*********    Fig 1  ***********************************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 12-Sep-1993 14:26
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF

0.00 setgray 4 SLW 6239 0 780 780 l 0 6239 c -6239 0 c 0 -6239 c 0 90 c
0 45 988 780 l 0 45 1196 780 l 0 45 1404 780 l 0 45 1612 780 l 0 90 1820
780 l 0 45 2028 780 l 0 45 2236 780 l 0 45 2444 780 l 0 45 2652 780 l 0
90 2860 780 l 0 45 3068 780 l 0 45 3276 780 l 0 45 3483 780 l 0 45 3691
780 l 0 90 3899 780 l 0 45 4107 780 l 0 45 4315 780 l 0 45 4523 780 l 0
45 4731 780 l 0 90 4939 780 l 0 45 5147 780 l 0 45 5355 780 l 0 45 5563
780 l 0 45 5771 780 l 0 90 5979 780 l 0 45 6187 780 l 0 45 6395 780 l 0
45 6603 780 l 0 45 6811 780 l 0 90 7019 780 l 0 -90 780 7019 l 0 -45 988
7019 l 0 -45 1196 7019 l 0 -45 1404 7019 l 0 -45 1612 7019 l 0 -90 1820
7019 l 0 -45 2028 7019 l 0 -45 2236 7019 l 0 -45 2444 7019 l 0 -45 2652
7019 l 0 -90 2860 7019 l 0 -45 3068 7019 l 0 -45 3276 7019 l 0 -45 3483
7019 l 0 -45 3691 7019 l 0 -90 3899 7019 l 0 -45 4107 7019 l 0 -45 4315
7019 l 0 -45 4523 7019 l 0 -45 4731 7019 l 0 -90 4939 7019 l 0 -45 5147
7019 l 0 -45 5355 7019 l 0 -45 5563 7019 l 0 -45 5771 7019 l 0 -90 5979
7019 l 0 -45 6187 7019 l 0 -45 6395 7019 l 0 -45 6603 7019 l 0 -45 6811
7019 l 0 -90 7019 7019 l 90 0 780 780 l 45 0 780 1029 l 45 0 780 1279 l
45 0 780 1529 l 45 0 780 1778 l 90 0 780 2028 l 45 0 780 2277 l 45 0 780
2527 l 45 0 780 2776 l 45 0 780 3026 l 90 0 780 3276 l 45 0 780 3525 l
45 0 780 3775 l 45 0 780 4024 l 45 0 780 4274 l 90 0 780 4523 l 45 0 780
4773 l 45 0 780 5023 l 45 0 780 5272 l 45 0 780 5522 l 90 0 780 5771 l
45 0 780 6021 l 45 0 780 6270 l 45 0 780 6520 l 45 0 780 6770 l 90 0 780
7019 l -90 0 7019 780 l -45 0 7019 1029 l -45 0 7019 1279 l -45 0 7019
1529 l -45 0 7019 1778 l -90 0 7019 2028 l -45 0 7019 2277 l -45 0 7019
2527 l -45 0 7019 2776 l -45 0 7019 3026 l -90 0 7019 3276 l -45 0 7019
3525 l -45 0 7019 3775 l -45 0 7019 4024 l -45 0 7019 4274 l -90 0 7019
4523 l -45 0 7019 4773 l -45 0 7019 5023 l -45 0 7019 5272 l -45 0 7019
5522 l -90 0 7019 5771 l -45 0 7019 6021 l -45 0 7019 6270 l -45 0 7019
6520 l -45 0 7019 6770 l -90 0 7019 7019 l -18 -6 577 847 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18
c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 397 2095 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6
30 c -12 18 c -18 6 c -12 0 c -6 -6 493 1981 l 6 -6 c 6 6 c -6 6 c 12 6
559 2071 l 18 18 c 0 -126 c -18 -6 397 3343 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12
18 c -18 6 c -12 0 c -6 -6 493 3229 l 6 -6 c 6 6 c -6 6 c 0 6 547 3313 l
6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12
-18 c -60 -60 c 84 0 c -18 -6 397 4591 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12
18 c -18 6 c -12 0 c -6 -6 493 4477 l 6 -6 c 6 6 c -6 6 c 66 0 553 4591
l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18
-6 c -18 0 c -18 6 c -6 6 c -6 12 c -18 -6 397 5839 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6
30 c -12 18 c -18 6 c -12 0 c -6 -6 493 5725 l 6 -6 c 6 6 c -6 6 c -60
-84 601 5839 l 90 0 c 0 -126 601 5839 l -18 -6 397 7087 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18
c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 493 6973 l 6 -6 c 6 6 c -6 6 c
-60 0 613 7087 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0
-12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -14 -14
578 609 l -14 -22 c -15 -29 c -7 -36 c 0 -29 c 7 -36 c 15 -28 c 14 -22 c
14 -14 c -22 -7 665 580 l -14 -22 c -7 -36 c 0 -21 c 7 -36 c 14 -22 c 22
-7 c 14 0 c 22 7 c 14 22 c 7 36 c 0 21 c -7 36 c -14 22 c -22 7 c -14 0
c -7 -7 787 436 l -7 7 c 7 7 c 7 -7 c 0 -14 c -7 -15 c -7 -7 c -22 -7
881 580 l -14 -22 c -8 -36 c 0 -21 c 8 -36 c 14 -22 c 22 -7 c 14 0 c 22
7 c 14 22 c 7 36 c 0 21 c -7 36 c -14 22 c -22 7 c -14 0 c 15 -14 981
609 l 14 -22 c 15 -29 c 7 -36 c 0 -29 c -7 -36 c -15 -28 c -14 -22 c -15
-14 c -14 -14 2643 609 l -14 -22 c -15 -29 c -7 -36 c 0 -29 c 7 -36 c 15
-28 c 14 -22 c 14 -14 c -29 -101 2730 530 l 7 -43 2766 530 l 7 -36 c 7
-22 c 15 15 2679 508 l 21 7 c 94 0 c -8 -7 2867 436 l -7 7 c 7 7 c 8 -7
c 0 -14 c -8 -15 c -7 -7 c -29 -101 2960 530 l 7 -43 2996 530 l 8 -36 c
7 -22 c 14 15 2910 508 l 22 7 c 93 0 c 15 -14 3075 609 l 14 -22 c 15 -29
c 7 -36 c 0 -29 c -7 -36 c -15 -28 c -14 -22 c -15 -14 c -15 -14 4731
609 l -14 -22 c -14 -29 c -8 -36 c 0 -29 c 8 -36 c 14 -28 c 14 -22 c 15
-14 c -29 -101 4817 530 l 7 -43 4853 530 l 8 -36 c 7 -22 c 14 15 4767
508 l 22 7 c 93 0 c -7 -7 4954 436 l -7 7 c 7 7 c 7 -7 c 0 -14 c -7 -15
c -7 -7 c -22 -7 5048 580 l -14 -22 c -8 -36 c 0 -21 c 8 -36 c 14 -22 c
22 -7 c 14 0 c 22 7 c 14 22 c 7 36 c 0 21 c -7 36 c -14 22 c -22 7 c -14
0 c 15 -14 5148 609 l 14 -22 c 15 -29 c 7 -36 c 0 -29 c -7 -36 c -15 -28
c -14 -22 c -15 -14 c -15 -14 6818 609 l -14 -22 c -15 -29 c -7 -36 c 0
-29 c 7 -36 c 15 -28 c 14 -22 c 15 -14 c -22 -7 6904 580 l -14 -22 c -7
-36 c 0 -21 c 7 -36 c 14 -22 c 22 -7 c 14 0 c 22 7 c 14 22 c 8 36 c 0 21
c -8 36 c -14 22 c -22 7 c -14 0 c -7 -7 7026 436 l -7 7 c 7 7 c 7 -7 c
0 -14 c -7 -15 c -7 -7 c -22 -7 7120 580 l -14 -22 c -7 -36 c 0 -21 c 7
-36 c 14 -22 c 22 -7 c 14 0 c 22 7 c 14 22 c 7 36 c 0 21 c -7 36 c -14
22 c -22 7 c -14 0 c 14 -14 7221 609 l 14 -22 c 15 -29 c 7 -36 c 0 -29 c
-7 -36 c -15 -28 c -14 -22 c -14 -14 c 22 -21 3921 553 l 21 -15 c -21
-14 c -22 -22 c 129 0 3835 517 l 0 -152 3939 460 l -14 14 3939 438 l -15
8 c -21 0 c -15 -8 c -14 -14 c -7 -22 c 0 -14 c 7 -22 c 14 -14 c 15 -7 c
21 0 c 15 7 c 14 14 c 0 -151 209 3980 l 101 -151 209 3980 l 0 -151 310
3980 l -14 -14 418 4009 l -15 -22 c -14 -29 c -7 -36 c 0 -28 c 7 -36 c
14 -29 c 15 -22 c 14 -14 c 0 -151 548 3930 l -15 15 548 3908 l -14 7 c
-22 0 c -14 -7 c -14 -15 c -8 -21 c 0 -14 c 8 -22 c 14 -14 c 14 -8 c 22
0 c 14 8 c 15 14 c 15 -14 598 4009 l 14 -22 c 14 -29 c 8 -36 c 0 -28 c
-8 -36 c -14 -29 c -14 -22 c -15 -14 c 22 -21 532 4042 l 22 -15 c -22
-14 c -22 -22 c 130 0 446 4006 l 18 27 2842 5888 l 18 -27 c 45 45 2815
5861 l 45 -45 c 0 -153 2860 5906 l 18 27 2700 5389 l 18 -27 c 45 45 2673
5362 l 45 -45 c 0 -153 2718 5407 l 18 27 3126 5389 l 18 -27 c 45 45 3099
5362 l 45 -45 c 0 -153 3144 5407 l 18 27 2487 4172 l 18 -27 c 45 45 2460
4145 l 45 -45 c 0 -153 2505 4190 l 18 27 3580 4128 l 18 -27 c 44 45 3554
4101 l 45 -45 c 0 -153 3598 4146 l 18 27 2201 3018 l 18 -27 c 45 45 2174
2991 l 45 -45 c 0 -153 2219 3036 l 18 27 4428 2830 l 18 -27 c 45 45 4401
2803 l 45 -45 c 0 -153 4446 2848 l 18 27 1796 1801 l 18 -27 c 45 45 1769
1774 l 44 -45 c 0 -153 1814 1819 l 18 27 5495 1801 l 18 -27 c 45 45 5468
1774 l 45 -45 c 0 -153 5513 1819 l 0 -93 780 1493 l 78 -47 741 1470 l
-78 -47 819 1470 l 0 -93 988 1540 l 78 -47 949 1517 l -78 -47 1027 1517
l 0 -93 1196 1649 l 78 -47 1157 1626 l -78 -47 1235 1626 l 0 -94 1404
1796 l 78 -47 1365 1772 l -78 -47 1443 1772 l 0 -93 1612 1923 l 78 -47
1573 1900 l -78 -47 1651 1900 l 0 -94 1820 2002 l 78 -47 1781 1979 l -78
-47 1859 1979 l 0 -93 2028 2046 l 78 -47 1989 2023 l -78 -47 2067 2023 l
0 -93 2236 2064 l 78 -47 2197 2041 l -78 -47 2275 2041 l 0 -93 2444 2064
l 78 -47 2405 2041 l -78 -47 2483 2041 l 0 -94 2652 2058 l 78 -47 2613
2035 l -78 -47 2691 2035 l 0 -94 2860 2055 l 78 -47 2821 2032 l -78 -47
2899 2032 l 0 -94 3068 2057 l 78 -47 3029 2033 l -78 -47 3107 2033 l 0
-94 3276 2061 l 78 -46 3237 2037 l -78 -46 3315 2037 l 0 -93 3483 2066 l
78 -47 3444 2043 l -78 -47 3522 2043 l 0 -94 3691 2069 l 78 -46 3652
2045 l -78 -46 3730 2045 l 0 -94 3899 2065 l 78 -46 3860 2041 l -78 -46
3938 2041 l 0 -93 4107 2055 l 78 -47 4068 2032 l -78 -47 4146 2032 l 0
-94 4315 2026 l 78 -47 4276 2002 l -78 -47 4354 2002 l 0 -93 4523 2023 l
78 -47 4484 2000 l -78 -47 4562 2000 l 0 -93 4731 2014 l 78 -47 4692
1991 l -78 -47 4770 1991 l 0 -93 4939 2010 l 78 -47 4900 1987 l -78 -47
4978 1987 l 0 -93 5147 2004 l 78 -47 5108 1981 l -78 -47 5186 1981 l 0
-94 5355 1994 l 78 -47 5316 1970 l -78 -47 5394 1970 l 0 -93 5563 1961 l
78 -47 5524 1938 l -78 -47 5602 1938 l 0 -93 5771 1917 l 78 -47 5732
1894 l -78 -47 5810 1894 l 0 -94 5979 1836 l 78 -47 5940 1813 l -78 -47
6018 1813 l 0 -94 6187 1758 l 78 -47 6148 1735 l -78 -47 6226 1735 l 0
-94 6395 1661 l 78 -47 6356 1638 l -78 -47 6434 1638 l 0 -93 6603 1578 l
78 -47 6564 1555 l -78 -47 6642 1555 l 0 -94 6811 1519 l 78 -47 6772
1495 l -78 -47 6850 1495 l 0 -93 7019 1493 l 78 -47 6980 1470 l -78 -47
7058 1470 l 21 -3 780 1458 l 20 4 c 21 12 c 21 17 c 21 23 c 21 28 c 20
32 c 21 36 c 21 38 c 21 42 c 21 44 c 20 45 c 21 47 c 21 49 c 21 50 c 21
50 c 20 52 c 21 53 c 21 53 c 21 54 c 21 55 c 20 55 c 21 57 c 21 57 c 21
57 c 21 59 c 20 60 c 21 60 c 21 61 c 21 61 c 21 62 c 20 62 c 21 62 c 21
62 c 21 61 c 21 62 c 20 60 c 21 61 c 21 60 c 21 59 c 21 59 c 20 59 c 21
58 c 21 58 c 21 58 c 21 57 c 20 57 c 21 57 c 21 57 c 21 56 c 21 57 c 20
56 c 21 56 c 21 56 c 21 55 c 21 56 c 20 55 c 21 56 c 21 55 c 21 54 c 21
55 c 20 54 c 21 55 c 21 54 c 21 54 c 20 53 c 21 54 c 21 53 c 21 53 c 21
52 c 20 53 c 21 52 c 21 52 c 21 52 c 21 52 c 20 51 c 21 51 c 21 51 c 21
50 c 21 51 c 20 50 c 21 49 c 21 50 c 21 49 c 21 49 c 20 48 c 21 47 c 21
47 c 21 46 c 21 45 c 20 44 c 21 42 c 21 40 c 21 38 c 21 34 c 20 30 c 21
26 c 21 21 c 21 15 c 21 10 c 20 -2 c 21 -5 c 21 -8 c 21 -11 c 21 -14 c
20 -18 c 21 -20 c 21 -22 c 21 -25 c 21 -28 c 20 -29 c 21 -31 c 21 -33 c
21 -34 c 21 -36 c 20 -37 c 21 -38 c 21 -38 c 21 -40 c 21 -40 c 20 -40 c
21 -41 c 21 -42 c 21 -41 c 21 -42 c 20 -41 c 21 -42 c 21 -42 c 21 -41 c
20 -41 c 21 -41 c 21 -41 c 21 -41 c 21 -40 c 20 -40 c 21 -39 c 21 -39 c
21 -38 c 21 -38 c 20 -38 c 21 -36 c 21 -37 c 21 -36 c 21 -35 c 20 -34 c
21 -34 c 21 -34 c 21 -33 c 21 -32 c 20 -32 c 21 -31 c 21 -30 c 21 -30 c
21 -29 c 20 -28 c 21 -28 c 21 -28 c 21 -26 c 21 -26 c 20 -26 c 21 -24 c
21 -24 c 21 -24 c 21 -23 c 20 -22 c 21 -21 c 21 -21 c 21 -21 c 21 -19 c
20 -19 c 21 -19 c 21 -18 c 21 -17 c 21 -16 c 20 -16 c 21 -16 c 21 -14 c
21 -14 c 21 -14 c 20 -13 c 21 -12 c 21 -11 c 21 -11 c 21 -11 c 20 -9 c
21 -9 c 21 -9 c 21 -8 c 21 -7 c 20 -6 c 21 -6 c 21 -6 c 21 -4 c 20 -4 c
21 -4 c 21 -3 c 21 -2 c 21 -1 c 20 -1 c 21 0 c 21 -1 c 21 -2 c 21 -2 c
20 -3 c 21 -4 c 21 -4 c 21 -5 c 21 -7 c 20 -6 c 21 -8 c 21 -8 c 21 -9 c
21 -10 c 20 -11 c 21 -11 c 21 -13 c 21 -13 c 21 -14 c 20 -14 c 21 -16 c
21 -16 c 21 -17 c 21 -18 c 20 -19 c 21 -20 c 21 -20 c 21 -21 c 21 -22 c
20 -23 c 21 -23 c 21 -25 c 21 -25 c 21 -25 c 20 -27 c 21 -27 c 21 -28 c
21 -28 c 21 -30 c 20 -30 c 21 -30 c 21 -31 c 21 -32 c 21 -32 c 20 -33 c
21 -33 c 21 -34 c 21 -35 c 21 -35 c 20 -35 c 21 -36 c 21 -36 c 21 -37 c
21 -37 c 20 -37 c 21 -38 c 21 -38 c 21 -39 c 20 -39 c 21 -39 c 21 -39 c
21 -39 c 21 -40 c 20 -39 c 21 -40 c 21 -39 c 21 -40 c 21 -39 c 20 -40 c
21 -39 c 21 -38 c 21 -39 c 21 -38 c 20 -38 c 21 -37 c 21 -37 c 21 -36 c
21 -35 c 20 -35 c 21 -34 c 21 -33 c 21 -33 c 21 -31 c 20 -30 c 21 -29 c
21 -28 c 21 -27 c 21 -25 c 20 -23 c 21 -22 c 21 -20 c 21 -18 c 21 -15 c
20 -14 c 21 -11 c 21 -9 c 21 -6 c 21 -3 c 20 0 c 21 2 c 21 5 c -39 -70
780 1611 l 78 0 c -39 70 c -23 -39 780 1587 l 23 -39 780 1587 l -8 -16
780 1564 l 8 -16 780 1564 l -39 -70 988 1708 l 78 0 c -39 70 c -24 -39
988 1685 l 23 -39 988 1685 l -8 -15 988 1661 l 8 -15 988 1661 l -39 -71
1196 1963 l 78 0 c -39 71 c -24 -39 1196 1939 l 23 -39 1196 1939 l -8
-16 1196 1916 l 8 -16 1196 1916 l -39 -70 1404 2306 l 78 0 c -39 70 c
-24 -39 1404 2283 l 23 -39 1404 2283 l -8 -16 1404 2260 l 8 -16 1404
2260 l -39 -71 1612 2609 l 78 0 c -39 71 c -24 -39 1612 2585 l 23 -39
1612 2585 l -8 -16 1612 2562 l 8 -16 1612 2562 l -39 -70 1820 2923 l 78
0 c -39 70 c -24 -39 1820 2900 l 23 -39 1820 2900 l -8 -15 1820 2876 l 8
-15 1820 2876 l -39 -70 2028 3130 l 78 0 c -39 70 c -24 -38 2028 3106 l
23 -38 2028 3106 l -8 -15 2028 3083 l 8 -15 2028 3083 l -39 -70 2236
3240 l 78 0 c -39 70 c -24 -39 2236 3217 l 23 -39 2236 3217 l -8 -15
2236 3193 l 7 -15 2236 3193 l -39 -70 2444 3276 l 78 0 c -39 70 c -24
-39 2444 3253 l 23 -39 2444 3253 l -8 -15 2444 3229 l 7 -15 2444 3229 l
-39 -70 2652 3281 l 78 0 c -39 70 c -24 -39 2652 3258 l 23 -39 2652 3258
l -8 -15 2652 3234 l 7 -15 2652 3234 l -39 -70 2860 3273 l 78 0 c -39 70
c -24 -39 2860 3250 l 23 -39 2860 3250 l -8 -15 2860 3226 l 7 -15 2860
3226 l -39 -71 3068 3278 l 78 0 c -39 71 c -24 -39 3068 3254 l 23 -39
3068 3254 l -8 -16 3068 3231 l 7 -16 3068 3231 l -39 -70 3276 3282 l 78
0 c -39 70 c -24 -39 3276 3259 l 23 -39 3276 3259 l -8 -15 3276 3235 l 7
-15 3276 3235 l -39 -70 3483 3275 l 78 0 c -39 70 c -23 -39 3483 3252 l
24 -39 3483 3252 l -7 -15 3483 3228 l 8 -15 3483 3228 l -39 -70 3691
3260 l 78 0 c -39 70 c -23 -39 3691 3237 l 24 -39 3691 3237 l -7 -15
3691 3213 l 8 -15 3691 3213 l -39 -70 3899 3234 l 78 0 c -39 70 c -23
-39 3899 3210 l 24 -39 3899 3210 l -7 -16 3899 3187 l 8 -16 3899 3187 l
-39 -71 4107 3170 l 78 0 c -39 71 c -23 -39 4107 3146 l 24 -39 4107 3146
l -7 -16 4107 3123 l 8 -16 4107 3123 l -39 -70 4315 3098 l 78 0 c -39 70
c -23 -39 4315 3074 l 24 -39 4315 3074 l -7 -16 4315 3051 l 8 -16 4315
3051 l -39 -70 4523 3036 l 78 0 c -39 70 c -23 -39 4523 3013 l 24 -39
4523 3013 l -7 -15 4523 2989 l 8 -15 4523 2989 l -39 -70 4731 2995 l 78
0 c -39 70 c -23 -39 4731 2972 l 24 -39 4731 2972 l -7 -16 4731 2949 l 8
-16 4731 2949 l -39 -70 4939 2975 l 78 0 c -39 70 c -23 -39 4939 2952 l
24 -39 4939 2952 l -8 -16 4939 2929 l 8 -16 4939 2929 l -39 -70 5147
2953 l 78 0 c -39 70 c -23 -39 5147 2930 l 24 -39 5147 2930 l -8 -16
5147 2907 l 8 -16 5147 2907 l -39 -70 5355 2895 l 78 0 c -39 70 c -23
-39 5355 2872 l 24 -39 5355 2872 l -8 -15 5355 2848 l 8 -15 5355 2848 l
-39 -70 5563 2787 l 78 0 c -39 70 c -23 -39 5563 2764 l 24 -39 5563 2764
l -8 -15 5563 2740 l 8 -15 5563 2740 l -39 -70 5771 2621 l 78 0 c -39 70
c -23 -39 5771 2598 l 24 -39 5771 2598 l -8 -15 5771 2574 l 8 -15 5771
2574 l -39 -70 5979 2438 l 78 0 c -39 70 c -23 -39 5979 2415 l 24 -39
5979 2415 l -8 -16 5979 2392 l 8 -16 5979 2392 l -39 -70 6187 2221 l 78
0 c -39 70 c -23 -39 6187 2197 l 23 -39 6187 2197 l -8 -16 6187 2174 l 8
-16 6187 2174 l -39 -70 6395 1994 l 78 0 c -39 70 c -23 -39 6395 1971 l
23 -39 6395 1971 l -8 -15 6395 1947 l 8 -15 6395 1947 l -39 -70 6603
1808 l 78 0 c -39 70 c -23 -39 6603 1785 l 23 -39 6603 1785 l -8 -15
6603 1761 l 8 -15 6603 1761 l -39 -70 6811 1659 l 78 0 c -39 70 c -23
-39 6811 1635 l 23 -39 6811 1635 l -8 -16 6811 1612 l 8 -16 6811 1612 l
-39 -70 7019 1611 l 78 0 c -39 70 c -23 -39 7019 1587 l 23 -39 7019 1587
l -8 -16 7019 1564 l 8 -16 7019 1564 l 21 -2 780 1366 l 20 6 c 21 12 c
21 18 c 21 25 c 21 29 c 20 33 c 21 37 c 21 40 c 21 42 c 21 45 c 20 46 c
21 49 c 21 49 c 21 51 c 21 52 c 20 53 c 21 55 c 21 55 c 21 55 c 21 57 c
20 57 c 21 58 c 21 59 c 21 59 c 21 59 c 20 60 c 21 60 c 21 60 c 21 61 c
21 61 c 20 61 c 21 61 c 21 62 c 21 61 c 21 61 c 20 60 c 21 60 c 21 60 c
21 58 c 21 59 c 20 57 c 21 57 c 21 56 c 21 55 c 21 55 c 20 54 c 21 54 c
21 53 c 21 52 c 21 52 c 20 51 c 21 51 c 21 50 c 21 50 c 21 49 c 20 49 c
21 48 c 21 48 c 21 48 c 21 47 c 20 46 c 21 47 c 21 45 c 21 46 c 20 45 c
21 44 c 21 44 c 21 44 c 21 43 c 20 43 c 21 43 c 21 42 c 21 41 c 21 41 c
20 41 c 21 40 c 21 40 c 21 39 c 21 38 c 20 38 c 21 37 c 21 37 c 21 35 c
21 35 c 20 33 c 21 32 c 21 31 c 21 28 c 21 27 c 20 24 c 21 23 c 21 20 c
21 18 c 21 17 c 20 15 c 21 13 c 21 13 c 21 13 c 21 11 c 20 0 c 21 -1 c
21 -2 c 21 -4 c 21 -4 c 20 -5 c 21 -6 c 21 -7 c 21 -8 c 21 -9 c 20 -11 c
21 -12 c 21 -13 c 21 -14 c 21 -16 c 20 -17 c 21 -19 c 21 -20 c 21 -21 c
21 -22 c 20 -24 c 21 -25 c 21 -25 c 21 -27 c 21 -28 c 20 -29 c 21 -29 c
21 -30 c 21 -30 c 20 -31 c 21 -32 c 21 -32 c 21 -32 c 21 -32 c 20 -32 c
21 -33 c 21 -32 c 21 -33 c 21 -32 c 20 -32 c 21 -32 c 21 -32 c 21 -31 c
21 -31 c 20 -31 c 21 -31 c 21 -30 c 21 -30 c 21 -29 c 20 -29 c 21 -28 c
21 -28 c 21 -28 c 21 -27 c 20 -26 c 21 -26 c 21 -26 c 21 -24 c 21 -25 c
20 -24 c 21 -23 c 21 -23 c 21 -22 c 21 -22 c 20 -21 c 21 -20 c 21 -20 c
21 -20 c 21 -18 c 20 -19 c 21 -17 c 21 -17 c 21 -17 c 21 -16 c 20 -15 c
21 -15 c 21 -14 c 21 -13 c 21 -13 c 20 -12 c 21 -12 c 21 -11 c 21 -11 c
21 -10 c 20 -9 c 21 -9 c 21 -8 c 21 -8 c 21 -7 c 20 -6 c 21 -6 c 21 -5 c
21 -4 c 20 -4 c 21 -4 c 21 -2 c 21 -2 c 21 -2 c 20 -1 c 21 0 c 21 -1 c
21 -1 c 21 -2 c 20 -2 c 21 -3 c 21 -4 c 21 -5 c 21 -6 c 20 -6 c 21 -7 c
21 -8 c 21 -9 c 21 -9 c 20 -11 c 21 -11 c 21 -12 c 21 -13 c 21 -13 c 20
-15 c 21 -15 c 21 -16 c 21 -17 c 21 -18 c 20 -19 c 21 -19 c 21 -21 c 21
-21 c 21 -22 c 20 -22 c 21 -24 c 21 -24 c 21 -25 c 21 -26 c 20 -27 c 21
-28 c 21 -28 c 21 -29 c 21 -30 c 20 -30 c 21 -32 c 21 -32 c 21 -32 c 21
-34 c 20 -34 c 21 -35 c 21 -35 c 21 -36 c 21 -37 c 20 -37 c 21 -37 c 21
-38 c 21 -39 c 21 -39 c 20 -39 c 21 -39 c 21 -40 c 21 -40 c 20 -41 c 21
-40 c 21 -41 c 21 -40 c 21 -41 c 20 -41 c 21 -40 c 21 -41 c 21 -40 c 21
-41 c 20 -40 c 21 -39 c 21 -40 c 21 -39 c 21 -39 c 20 -38 c 21 -38 c 21
-37 c 21 -36 c 21 -36 c 20 -36 c 21 -34 c 21 -34 c 21 -32 c 21 -32 c 20
-31 c 21 -29 c 21 -29 c 21 -26 c 21 -26 c 20 -24 c 21 -22 c 21 -20 c 21
-19 c 21 -16 c 20 -14 c 21 -12 c 21 -10 c 21 -6 c 21 -5 c 20 -1 c 21 1 c
21 4 c 0 -62 749 1586 l 62 0 c 0 62 c -62 0 c 0 -47 757 1579 l 0 -47 764
1579 l 0 -47 772 1579 l 0 -47 780 1579 l 0 -47 788 1579 l 0 -47 795 1579
l 0 -47 803 1579 l 0 -63 957 1713 l 62 0 c 0 63 c -62 0 c 0 -47 964 1705
l 0 -47 972 1705 l 0 -47 980 1705 l 0 -47 988 1705 l 0 -47 996 1705 l 0
-47 1003 1705 l 0 -47 1011 1705 l 0 -62 1165 2090 l 62 0 c 0 62 c -62 0
c 0 -47 1172 2082 l 0 -47 1180 2082 l 0 -47 1188 2082 l 0 -47 1196 2082
l 0 -47 1204 2082 l 0 -47 1211 2082 l 0 -47 1219 2082 l 0 -62 1373 2561
l 62 0 c 0 62 c -62 0 c 0 -47 1380 2553 l 0 -47 1388 2553 l 0 -47 1396
2553 l 0 -47 1404 2553 l 0 -47 1412 2553 l 0 -47 1419 2553 l 0 -47 1427
2553 l 0 -62 1581 3058 l 62 0 c 0 62 c -62 0 c 0 -47 1588 3051 l 0 -47
1596 3051 l 0 -47 1604 3051 l 0 -47 1612 3051 l 0 -47 1620 3051 l 0 -47
1627 3051 l 0 -47 1635 3051 l 0 -63 1789 3521 l 62 0 c 0 63 c -62 0 c 0
-47 1796 3513 l 0 -47 1804 3513 l 0 -47 1812 3513 l 0 -47 1820 3513 l 0
-47 1828 3513 l 0 -47 1835 3513 l 0 -47 1843 3513 l 0 -62 1997 3929 l 62
0 c 0 62 c -62 0 c 0 -47 2004 3921 l 0 -47 2012 3921 l 0 -47 2020 3921 l
0 -47 2028 3921 l 0 -47 2036 3921 l 0 -47 2043 3921 l 0 -47 2051 3921 l
0 -63 2204 4213 l 63 0 c 0 63 c -63 0 c 0 -47 2212 4205 l 0 -47 2220
4205 l 0 -47 2228 4205 l 0 -47 2236 4205 l 0 -47 2243 4205 l 0 -47 2251
4205 l 0 -47 2259 4205 l 0 -62 2412 4394 l 63 0 c 0 62 c -63 0 c 0 -47
2420 4386 l 0 -47 2428 4386 l 0 -47 2436 4386 l 0 -47 2444 4386 l 0 -47
2451 4386 l 0 -47 2459 4386 l 0 -47 2467 4386 l 0 -62 2620 4466 l 63 0 c
0 62 c -63 0 c 0 -46 2628 4458 l 0 -46 2636 4458 l 0 -46 2644 4458 l 0
-46 2652 4458 l 0 -46 2659 4458 l 0 -46 2667 4458 l 0 -46 2675 4458 l 0
-62 2828 4469 l 63 0 c 0 62 c -63 0 c 0 -47 2836 4462 l 0 -47 2844 4462
l 0 -47 2852 4462 l 0 -47 2860 4462 l 0 -47 2867 4462 l 0 -47 2875 4462
l 0 -47 2883 4462 l 0 -62 3036 4473 l 63 0 c 0 62 c -63 0 c 0 -46 3044
4465 l 0 -46 3052 4465 l 0 -46 3060 4465 l 0 -46 3068 4465 l 0 -46 3075
4465 l 0 -46 3083 4465 l 0 -46 3091 4465 l 0 -63 3244 4448 l 63 0 c 0 63
c -63 0 c 0 -47 3252 4440 l 0 -47 3260 4440 l 0 -47 3268 4440 l 0 -47
3276 4440 l 0 -47 3283 4440 l 0 -47 3291 4440 l 0 -47 3299 4440 l 0 -62
3452 4380 l 63 0 c 0 62 c -63 0 c 0 -47 3460 4372 l 0 -47 3468 4372 l 0
-47 3476 4372 l 0 -47 3483 4372 l 0 -47 3491 4372 l 0 -47 3499 4372 l 0
-47 3507 4372 l 0 -62 3660 4280 l 63 0 c 0 62 c -63 0 c 0 -46 3668 4272
l 0 -46 3676 4272 l 0 -46 3684 4272 l 0 -46 3691 4272 l 0 -46 3699 4272
l 0 -46 3707 4272 l 0 -46 3715 4272 l 0 -62 3868 4159 l 63 0 c 0 62 c
-63 0 c 0 -47 3876 4152 l 0 -47 3884 4152 l 0 -47 3892 4152 l 0 -47 3899
4152 l 0 -47 3907 4152 l 0 -47 3915 4152 l 0 -47 3923 4152 l 0 -63 4076
4014 l 63 0 c 0 63 c -63 0 c 0 -47 4084 4006 l 0 -47 4092 4006 l 0 -47
4100 4006 l 0 -47 4107 4006 l 0 -47 4115 4006 l 0 -47 4123 4006 l 0 -47
4131 4006 l 0 -62 4284 3831 l 63 0 c 0 62 c -63 0 c 0 -46 4292 3823 l 0
-46 4300 3823 l 0 -46 4308 3823 l 0 -46 4315 3823 l 0 -46 4323 3823 l 0
-46 4331 3823 l 0 -46 4339 3823 l 0 -62 4492 3691 l 63 0 c 0 62 c -63 0
c 0 -47 4500 3684 l 0 -47 4508 3684 l 0 -47 4516 3684 l 0 -47 4523 3684
l 0 -47 4531 3684 l 0 -47 4539 3684 l 0 -47 4547 3684 l 0 -62 4700 3600
l 62 0 c 0 62 c -62 0 c 0 -47 4708 3592 l 0 -47 4716 3592 l 0 -47 4724
3592 l 0 -47 4731 3592 l 0 -47 4739 3592 l 0 -47 4747 3592 l 0 -47 4755
3592 l 0 -63 4908 3580 l 62 0 c 0 63 c -62 0 c 0 -47 4916 3572 l 0 -47
4924 3572 l 0 -47 4931 3572 l 0 -47 4939 3572 l 0 -47 4947 3572 l 0 -47
4955 3572 l 0 -47 4963 3572 l 0 -62 5116 3533 l 62 0 c 0 62 c -62 0 c 0
-47 5124 3525 l 0 -47 5132 3525 l 0 -47 5139 3525 l 0 -47 5147 3525 l 0
-47 5155 3525 l 0 -47 5163 3525 l 0 -47 5171 3525 l 0 -63 5324 3430 l 62
0 c 0 63 c -62 0 c 0 -47 5332 3422 l 0 -47 5340 3422 l 0 -47 5347 3422 l
0 -47 5355 3422 l 0 -47 5363 3422 l 0 -47 5371 3422 l 0 -47 5379 3422 l
0 -63 5532 3270 l 62 0 c 0 63 c -62 0 c 0 -47 5540 3262 l 0 -47 5548
3262 l 0 -47 5555 3262 l 0 -47 5563 3262 l 0 -47 5571 3262 l 0 -47 5579
3262 l 0 -47 5587 3262 l 0 -62 5740 3026 l 62 0 c 0 62 c -62 0 c 0 -47
5748 3019 l 0 -47 5756 3019 l 0 -47 5763 3019 l 0 -47 5771 3019 l 0 -47
5779 3019 l 0 -47 5787 3019 l 0 -47 5795 3019 l 0 -62 5948 2754 l 62 0 c
0 62 c -62 0 c 0 -47 5956 2746 l 0 -47 5964 2746 l 0 -47 5971 2746 l 0
-47 5979 2746 l 0 -47 5987 2746 l 0 -47 5995 2746 l 0 -47 6003 2746 l 0
-62 6156 2444 l 62 0 c 0 62 c -62 0 c 0 -47 6164 2437 l 0 -47 6171 2437
l 0 -47 6179 2437 l 0 -47 6187 2437 l 0 -47 6195 2437 l 0 -47 6203 2437
l 0 -47 6210 2437 l 0 -63 6364 2128 l 62 0 c 0 63 c -62 0 c 0 -47 6372
2120 l 0 -47 6379 2120 l 0 -47 6387 2120 l 0 -47 6395 2120 l 0 -47 6403
2120 l 0 -47 6411 2120 l 0 -47 6418 2120 l 0 -63 6572 1835 l 62 0 c 0 63
c -62 0 c 0 -47 6580 1827 l 0 -47 6587 1827 l 0 -47 6595 1827 l 0 -47
6603 1827 l 0 -47 6611 1827 l 0 -47 6619 1827 l 0 -47 6626 1827 l 0 -63
6780 1667 l 62 0 c 0 63 c -62 0 c 0 -47 6788 1659 l 0 -47 6795 1659 l 0
-47 6803 1659 l 0 -47 6811 1659 l 0 -47 6819 1659 l 0 -47 6827 1659 l 0
-47 6834 1659 l 0 -62 6988 1586 l 62 0 c 0 62 c -62 0 c 0 -47 6996 1579
l 0 -47 7003 1579 l 0 -47 7011 1579 l 0 -47 7019 1579 l 0 -47 7027 1579
l 0 -47 7035 1579 l 0 -47 7042 1579 l 21 0 780 1226 l 20 7 c 21 12 c 21
19 c 21 23 c 21 27 c 20 31 c 21 35 c 21 37 c 21 39 c 21 41 c 20 42 c 21
44 c 21 44 c 21 46 c 21 46 c 20 47 c 21 47 c 21 48 c 21 48 c 21 49 c 20
49 c 21 49 c 21 51 c 21 50 c 21 52 c 20 52 c 21 52 c 21 53 c 21 54 c 21
54 c 20 54 c 21 55 c 21 54 c 21 55 c 21 55 c 20 55 c 21 54 c 21 54 c 21
54 c 21 53 c 20 53 c 21 51 c 21 51 c 21 50 c 21 49 c 20 48 c 21 47 c 21
46 c 21 45 c 21 45 c 20 43 c 21 42 c 21 42 c 21 41 c 21 40 c 20 39 c 21
38 c 21 37 c 21 37 c 21 36 c 20 35 c 21 34 c 21 33 c 21 32 c 20 32 c 21
31 c 21 29 c 21 29 c 21 28 c 20 27 c 21 25 c 21 25 c 21 24 c 21 22 c 20
21 c 21 20 c 21 18 c 21 17 c 21 14 c 20 13 c 21 12 c 21 9 c 21 8 c 21 7
c 20 5 c 21 5 c 21 4 c 21 4 c 21 4 c 20 4 c 21 3 c 21 5 c 21 5 c 21 5 c
20 6 c 21 6 c 21 8 c 21 8 c 21 9 c 20 0 c 21 0 c 21 0 c 21 -1 c 21 0 c
20 0 c 21 0 c 21 0 c 21 0 c 21 -1 c 20 0 c 21 0 c 21 -1 c 21 -1 c 21 0 c
20 -1 c 21 -1 c 21 -1 c 21 -1 c 21 -2 c 20 -2 c 21 -2 c 21 -2 c 21 -3 c
21 -3 c 20 -3 c 21 -4 c 21 -5 c 21 -5 c 20 -5 c 21 -6 c 21 -7 c 21 -8 c
21 -8 c 20 -8 c 21 -10 c 21 -10 c 21 -11 c 21 -11 c 20 -12 c 21 -13 c 21
-13 c 21 -14 c 21 -14 c 20 -15 c 21 -15 c 21 -16 c 21 -16 c 21 -16 c 20
-17 c 21 -17 c 21 -17 c 21 -17 c 21 -17 c 20 -17 c 21 -17 c 21 -18 c 21
-17 c 21 -17 c 20 -16 c 21 -17 c 21 -17 c 21 -16 c 21 -16 c 20 -16 c 21
-15 c 21 -16 c 21 -15 c 21 -14 c 20 -14 c 21 -14 c 21 -14 c 21 -13 c 21
-13 c 20 -12 c 21 -12 c 21 -11 c 21 -11 c 21 -11 c 20 -10 c 21 -10 c 21
-9 c 21 -9 c 21 -8 c 20 -8 c 21 -7 c 21 -7 c 21 -6 c 21 -6 c 20 -5 c 21
-5 c 21 -4 c 21 -4 c 20 -4 c 21 -2 c 21 -3 c 21 -2 c 21 -1 c 20 -1 c 21
0 c 21 0 c 21 -1 c 21 -2 c 20 -3 c 21 -4 c 21 -4 c 21 -5 c 21 -6 c 20 -7
c 21 -8 c 21 -8 c 21 -10 c 21 -10 c 20 -11 c 21 -12 c 21 -13 c 21 -14 c
21 -15 c 20 -16 c 21 -17 c 21 -17 c 21 -19 c 21 -20 c 20 -21 c 21 -22 c
21 -23 c 21 -24 c 21 -24 c 20 -26 c 21 -27 c 21 -27 c 21 -28 c 21 -29 c
20 -30 c 21 -30 c 21 -32 c 21 -31 c 21 -33 c 20 -33 c 21 -33 c 21 -34 c
21 -34 c 21 -35 c 20 -35 c 21 -35 c 21 -36 c 21 -36 c 21 -36 c 20 -36 c
21 -37 c 21 -37 c 21 -37 c 21 -37 c 20 -37 c 21 -37 c 21 -37 c 21 -38 c
20 -37 c 21 -37 c 21 -37 c 21 -38 c 21 -37 c 20 -37 c 21 -37 c 21 -36 c
21 -37 c 21 -36 c 20 -36 c 21 -36 c 21 -35 c 21 -35 c 21 -35 c 20 -34 c
21 -34 c 21 -34 c 21 -33 c 21 -33 c 20 -32 c 21 -31 c 21 -31 c 21 -30 c
21 -29 c 20 -28 c 21 -28 c 21 -27 c 21 -25 c 21 -25 c 20 -23 c 21 -22 c
21 -20 c 21 -19 c 21 -17 c 20 -15 c 21 -13 c 21 -10 c 21 -9 c 21 -6 c 20
-3 c 21 -1 c 21 2 c -15 -7 772 1536 l -8 -16 c 0 -16 c 8 -15 c 15 -8 c
16 0 c 15 8 c 8 15 c 0 16 c -8 16 c -15 7 c -16 0 c 0 -16 757 1513 l 0
-31 764 1521 l 0 -47 772 1529 l 0 -47 780 1529 l 0 -47 788 1529 l 0 -31
795 1521 l 0 -16 803 1513 l -16 -8 980 1682 l -7 -16 c 0 -15 c 7 -16 c
16 -8 c 16 0 c 15 8 c 8 16 c 0 15 c -8 16 c -15 8 c -16 0 c 0 -15 964
1658 l 0 -31 972 1666 l 0 -47 980 1674 l 0 -47 988 1674 l 0 -47 996 1674
l 0 -31 1003 1666 l 0 -15 1011 1658 l -16 -8 1188 2074 l -7 -15 c 0 -16
c 7 -16 c 16 -7 c 16 0 c 15 7 c 8 16 c 0 16 c -8 15 c -15 8 c -16 0 c 0
-16 1172 2051 l 0 -31 1180 2058 l 0 -47 1188 2066 l 0 -47 1196 2066 l 0
-47 1204 2066 l 0 -31 1211 2058 l 0 -16 1219 2051 l -16 -8 1396 2723 l
-7 -15 c 0 -16 c 7 -16 c 16 -7 c 16 0 c 15 7 c 8 16 c 0 16 c -8 15 c -15
8 c -16 0 c 0 -16 1380 2700 l 0 -31 1388 2707 l 0 -47 1396 2715 l 0 -47
1404 2715 l 0 -47 1412 2715 l 0 -31 1419 2707 l 0 -16 1427 2700 l -16 -8
1604 3293 l -7 -15 c 0 -16 c 7 -16 c 16 -7 c 16 0 c 15 7 c 8 16 c 0 16 c
-8 15 c -15 8 c -16 0 c 0 -16 1588 3270 l 0 -31 1596 3277 l 0 -47 1604
3285 l 0 -47 1612 3285 l 0 -47 1620 3285 l 0 -31 1627 3277 l 0 -16 1635
3270 l -16 -7 1812 3854 l -7 -16 c 0 -16 c 7 -15 c 16 -8 c 16 0 c 15 8 c
8 15 c 0 16 c -8 16 c -15 7 c -16 0 c 0 -16 1796 3831 l 0 -31 1804 3839
l 0 -47 1812 3847 l 0 -47 1820 3847 l 0 -47 1828 3847 l 0 -31 1835 3839
l 0 -16 1843 3831 l -16 -7 2020 4382 l -7 -16 c 0 -16 c 7 -15 c 16 -8 c
16 0 c 15 8 c 8 15 c 0 16 c -8 16 c -15 7 c -16 0 c 0 -16 2004 4359 l 0
-31 2012 4367 l 0 -47 2020 4375 l 0 -47 2028 4375 l 0 -47 2036 4375 l 0
-31 2043 4367 l 0 -16 2051 4359 l -16 -8 2228 4859 l -8 -15 c 0 -16 c 8
-16 c 16 -7 c 15 0 c 16 7 c 8 16 c 0 16 c -8 15 c -16 8 c -15 0 c 0 -16
2212 4836 l 0 -31 2220 4843 l 0 -47 2228 4851 l 0 -47 2236 4851 l 0 -47
2243 4851 l 0 -31 2251 4843 l 0 -16 2259 4836 l -16 -8 2436 5250 l -8
-15 c 0 -16 c 8 -15 c 16 -8 c 15 0 c 16 8 c 8 15 c 0 16 c -8 15 c -16 8
c -15 0 c 0 -16 2420 5227 l 0 -32 2428 5235 l 0 -46 2436 5242 l 0 -46
2444 5242 l 0 -46 2451 5242 l 0 -32 2459 5235 l 0 -16 2467 5227 l -16 -8
2644 5499 l -8 -16 c 0 -15 c 8 -16 c 16 -8 c 15 0 c 16 8 c 8 16 c 0 15 c
-8 16 c -16 8 c -15 0 c 0 -15 2628 5475 l 0 -31 2636 5483 l 0 -47 2644
5491 l 0 -47 2652 5491 l 0 -47 2659 5491 l 0 -31 2667 5483 l 0 -15 2675
5475 l -16 -8 2852 5569 l -8 -16 c 0 -15 c 8 -16 c 16 -8 c 15 0 c 16 8 c
8 16 c 0 15 c -8 16 c -16 8 c -15 0 c 0 -15 2836 5545 l 0 -31 2844 5553
l 0 -47 2852 5561 l 0 -47 2860 5561 l 0 -47 2867 5561 l 0 -31 2875 5553
l 0 -15 2883 5545 l -16 -7 3060 5528 l -8 -16 c 0 -16 c 8 -15 c 16 -8 c
15 0 c 16 8 c 8 15 c 0 16 c -8 16 c -16 7 c -15 0 c 0 -16 3044 5505 l 0
-31 3052 5513 l 0 -47 3060 5521 l 0 -47 3068 5521 l 0 -47 3075 5521 l 0
-31 3083 5513 l 0 -16 3091 5505 l -16 -7 3268 5413 l -8 -16 c 0 -16 c 8
-15 c 16 -8 c 15 0 c 16 8 c 8 15 c 0 16 c -8 16 c -16 7 c -15 0 c 0 -16
3252 5390 l 0 -31 3260 5398 l 0 -47 3268 5406 l 0 -47 3276 5406 l 0 -47
3283 5406 l 0 -31 3291 5398 l 0 -16 3299 5390 l -16 -8 3476 5217 l -8
-15 c 0 -16 c 8 -16 c 16 -7 c 15 0 c 16 7 c 8 16 c 0 16 c -8 15 c -16 8
c -15 0 c 0 -16 3460 5194 l 0 -31 3468 5201 l 0 -47 3476 5209 l 0 -47
3483 5209 l 0 -47 3491 5209 l 0 -31 3499 5201 l 0 -16 3507 5194 l -16 -8
3684 4961 l -8 -15 c 0 -16 c 8 -15 c 16 -8 c 15 0 c 16 8 c 8 15 c 0 16 c
-8 15 c -16 8 c -15 0 c 0 -16 3668 4938 l 0 -32 3676 4946 l 0 -46 3684
4953 l 0 -46 3691 4953 l 0 -46 3699 4953 l 0 -32 3707 4946 l 0 -16 3715
4938 l -16 -8 3892 4712 l -8 -15 c 0 -16 c 8 -15 c 16 -8 c 15 0 c 16 8 c
8 15 c 0 16 c -8 15 c -16 8 c -15 0 c 0 -16 3876 4689 l 0 -32 3884 4697
l 0 -46 3892 4704 l 0 -46 3899 4704 l 0 -46 3907 4704 l 0 -32 3915 4697
l 0 -16 3923 4689 l -16 -8 4100 4452 l -8 -15 c 0 -16 c 8 -16 c 16 -7 c
15 0 c 16 7 c 8 16 c 0 16 c -8 15 c -16 8 c -15 0 c 0 -16 4084 4429 l 0
-31 4092 4436 l 0 -47 4100 4444 l 0 -47 4107 4444 l 0 -47 4115 4444 l 0
-31 4123 4436 l 0 -16 4131 4429 l -16 -8 4308 4217 l -8 -15 c 0 -16 c 8
-15 c 16 -8 c 15 0 c 16 8 c 8 15 c 0 16 c -8 15 c -16 8 c -15 0 c 0 -16
4292 4194 l 0 -32 4300 4202 l 0 -46 4308 4209 l 0 -46 4315 4209 l 0 -46
4323 4209 l 0 -32 4331 4202 l 0 -16 4339 4194 l -16 -8 4516 4041 l -8
-16 c 0 -15 c 8 -16 c 16 -8 c 15 0 c 16 8 c 8 16 c 0 15 c -8 16 c -16 8
c -15 0 c 0 -15 4500 4017 l 0 -31 4508 4025 l 0 -47 4516 4033 l 0 -47
4523 4033 l 0 -47 4531 4033 l 0 -31 4539 4025 l 0 -15 4547 4017 l -16 -8
4724 3961 l -8 -16 c 0 -15 c 8 -16 c 16 -8 c 15 0 c 16 8 c 7 16 c 0 15 c
-7 16 c -16 8 c -15 0 c 0 -15 4708 3937 l 0 -31 4716 3945 l 0 -47 4724
3953 l 0 -47 4731 3953 l 0 -47 4739 3953 l 0 -31 4747 3945 l 0 -15 4755
3937 l -15 -8 4931 3909 l -8 -16 c 0 -15 c 8 -16 c 15 -8 c 16 0 c 16 8 c
7 16 c 0 15 c -7 16 c -16 8 c -16 0 c 0 -15 4916 3885 l 0 -31 4924 3893
l 0 -47 4931 3901 l 0 -47 4939 3901 l 0 -47 4947 3901 l 0 -31 4955 3893
l 0 -15 4963 3885 l -15 -8 5139 3844 l -8 -16 c 0 -15 c 8 -16 c 15 -8 c
16 0 c 16 8 c 7 16 c 0 15 c -7 16 c -16 8 c -16 0 c 0 -15 5124 3820 l 0
-31 5132 3828 l 0 -47 5139 3836 l 0 -47 5147 3836 l 0 -47 5155 3836 l 0
-31 5163 3828 l 0 -15 5171 3820 l -15 -8 5347 3718 l -8 -15 c 0 -16 c 8
-15 c 15 -8 c 16 0 c 16 8 c 7 15 c 0 16 c -7 15 c -16 8 c -16 0 c 0 -16
5332 3695 l 0 -32 5340 3703 l 0 -46 5347 3710 l 0 -46 5355 3710 l 0 -46
5363 3710 l 0 -32 5371 3703 l 0 -16 5379 3695 l -15 -8 5555 3530 l -8
-16 c 0 -15 c 8 -16 c 15 -8 c 16 0 c 16 8 c 7 16 c 0 15 c -7 16 c -16 8
c -16 0 c 0 -15 5540 3506 l 0 -31 5548 3514 l 0 -47 5555 3522 l 0 -47
5563 3522 l 0 -47 5571 3522 l 0 -31 5579 3514 l 0 -15 5587 3506 l -15 -7
5763 3268 l -8 -16 c 0 -16 c 8 -15 c 15 -8 c 16 0 c 16 8 c 7 15 c 0 16 c
-7 16 c -16 7 c -16 0 c 0 -16 5748 3245 l 0 -31 5756 3253 l 0 -47 5763
3261 l 0 -47 5771 3261 l 0 -47 5779 3261 l 0 -31 5787 3253 l 0 -16 5795
3245 l -15 -8 5971 2940 l -8 -16 c 0 -15 c 8 -16 c 15 -8 c 16 0 c 16 8 c
7 16 c 0 15 c -7 16 c -16 8 c -16 0 c 0 -15 5956 2916 l 0 -31 5964 2924
l 0 -47 5971 2932 l 0 -47 5979 2932 l 0 -47 5987 2932 l 0 -31 5995 2924
l 0 -15 6003 2916 l -15 -8 6179 2579 l -8 -15 c 0 -16 c 8 -16 c 15 -7 c
16 0 c 15 7 c 8 16 c 0 16 c -8 15 c -15 8 c -16 0 c 0 -16 6164 2556 l 0
-31 6171 2563 l 0 -47 6179 2571 l 0 -47 6187 2571 l 0 -47 6195 2571 l 0
-31 6203 2563 l 0 -16 6210 2556 l -15 -8 6387 2120 l -8 -16 c 0 -15 c 8
-16 c 15 -8 c 16 0 c 15 8 c 8 16 c 0 15 c -8 16 c -15 8 c -16 0 c 0 -15
6372 2096 l 0 -31 6379 2104 l 0 -47 6387 2112 l 0 -47 6395 2112 l 0 -47
6403 2112 l 0 -31 6411 2104 l 0 -15 6418 2096 l -15 -7 6595 1821 l -8
-16 c 0 -16 c 8 -15 c 15 -8 c 16 0 c 15 8 c 8 15 c 0 16 c -8 16 c -15 7
c -16 0 c 0 -16 6580 1798 l 0 -31 6587 1806 l 0 -47 6595 1814 l 0 -47
6603 1814 l 0 -47 6611 1814 l 0 -31 6619 1806 l 0 -16 6626 1798 l -15 -8
6803 1629 l -8 -16 c 0 -15 c 8 -16 c 15 -8 c 16 0 c 15 8 c 8 16 c 0 15 c
-8 16 c -15 8 c -16 0 c 0 -15 6788 1605 l 0 -31 6795 1613 l 0 -47 6803
1621 l 0 -47 6811 1621 l 0 -47 6819 1621 l 0 -31 6827 1613 l 0 -15 6834
1605 l -15 -7 7011 1536 l -8 -16 c 0 -16 c 8 -15 c 15 -8 c 16 0 c 15 8 c
8 15 c 0 16 c -8 16 c -15 7 c -16 0 c 0 -16 6996 1513 l 0 -31 7003 1521
l 0 -47 7011 1529 l 0 -47 7019 1529 l 0 -47 7027 1529 l 0 -31 7035 1521
l 0 -16 7042 1513 l 21 2 780 1134 l 20 6 c 21 11 c 21 16 c 21 19 c 21 23
c 20 25 c 21 28 c 21 30 c 21 32 c 21 33 c 20 35 c 21 35 c 21 37 c 21 36
c 21 38 c 20 38 c 21 38 c 21 38 c 21 39 c 21 39 c 20 39 c 21 39 c 21 39
c 21 39 c 21 40 c 20 39 c 21 39 c 21 40 c 21 39 c 21 39 c 20 40 c 21 39
c 21 39 c 21 40 c 21 39 c 20 39 c 21 40 c 21 39 c 21 39 c 21 39 c 20 39
c 21 38 c 21 39 c 21 37 c 21 37 c 20 37 c 21 35 c 21 35 c 21 34 c 21 32
c 20 32 c 21 30 c 21 29 c 21 28 c 21 27 c 20 25 c 21 23 c 21 23 c 21 20
c 21 19 c 20 18 c 21 16 c 21 14 c 21 13 c 20 11 c 21 9 c 21 7 c 21 6 c
21 5 c 20 3 c 21 3 c 21 1 c 21 1 c 21 0 c 20 0 c 21 -1 c 21 0 c 21 0 c
21 -1 c 20 0 c 21 0 c 21 0 c 21 0 c 21 1 c 20 1 c 21 1 c 21 1 c 21 1 c
21 2 c 20 2 c 21 2 c 21 2 c 21 3 c 21 3 c 20 3 c 21 3 c 21 3 c 21 3 c 21
4 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0
c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c
20 0 c 21 0 c 21 0 c 21 -1 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 20 0 c
21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 -1 c 21 0 c 20 0 c
21 0 c 21 -1 c 21 0 c 21 0 c 20 -1 c 21 0 c 21 -1 c 21 0 c 21 -1 c 20 -1
c 21 -1 c 21 -1 c 21 -1 c 21 -1 c 20 -1 c 21 -2 c 21 -1 c 21 -2 c 21 -2
c 20 -1 c 21 -2 c 21 -2 c 21 -3 c 21 -2 c 20 -2 c 21 -3 c 21 -3 c 21 -2
c 21 -3 c 20 -3 c 21 -3 c 21 -3 c 21 -3 c 21 -3 c 20 -3 c 21 -3 c 21 -3
c 21 -3 c 21 -3 c 20 -3 c 21 -3 c 21 -3 c 21 -3 c 21 -3 c 20 -2 c 21 -3
c 21 -2 c 21 -2 c 21 -2 c 20 -2 c 21 -2 c 21 -2 c 21 -1 c 20 -1 c 21 -1
c 21 -1 c 21 -1 c 21 0 c 20 -1 c 21 0 c 21 0 c 21 -2 c 21 -3 c 20 -4 c
21 -5 c 21 -6 c 21 -7 c 21 -7 c 20 -9 c 21 -10 c 21 -11 c 21 -11 c 21
-12 c 20 -13 c 21 -13 c 21 -15 c 21 -14 c 21 -16 c 20 -15 c 21 -17 c 21
-17 c 21 -17 c 21 -18 c 20 -18 c 21 -19 c 21 -19 c 21 -19 c 21 -20 c 20
-21 c 21 -20 c 21 -21 c 21 -22 c 21 -22 c 20 -22 c 21 -23 c 21 -23 c 21
-23 c 21 -23 c 20 -24 c 21 -25 c 21 -24 c 21 -25 c 21 -26 c 20 -25 c 21
-26 c 21 -26 c 21 -26 c 21 -27 c 20 -27 c 21 -27 c 21 -27 c 21 -27 c 21
-28 c 20 -28 c 21 -28 c 21 -28 c 21 -28 c 20 -28 c 21 -29 c 21 -28 c 21
-29 c 21 -28 c 20 -29 c 21 -29 c 21 -28 c 21 -29 c 21 -29 c 20 -29 c 21
-28 c 21 -29 c 21 -28 c 21 -29 c 20 -28 c 21 -28 c 21 -28 c 21 -28 c 21
-28 c 20 -27 c 21 -27 c 21 -27 c 21 -26 c 21 -25 c 20 -25 c 21 -25 c 21
-24 c 21 -23 c 21 -22 c 20 -21 c 21 -20 c 21 -18 c 21 -18 c 21 -16 c 20
-14 c 21 -13 c 21 -10 c 21 -9 c 21 -7 c 20 -4 c 21 -2 c 21 -1 c -31 -86
780 1443 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 780 1396 l -47 16 780
1396 l -31 -39 780 1396 l 31 -39 780 1396 l 47 16 780 1396 l -31 -86 988
1605 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 988 1558 l -47 16 988 1558
l -31 -39 988 1558 l 31 -39 988 1558 l 47 16 988 1558 l -31 -86 1196
2151 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 1196 2104 l -47 16 1196
2104 l -31 -39 1196 2104 l 31 -39 1196 2104 l 47 16 1196 2104 l -31 -86
1404 2760 l 78 54 c -94 0 c 78 -54 c -31 86 c 0 47 1404 2713 l -47 15
1404 2713 l -31 -39 1404 2713 l 31 -39 1404 2713 l 47 15 1404 2713 l -31
-86 1612 3376 l 78 54 c -94 0 c 78 -54 c -31 86 c 0 47 1612 3329 l -47
15 1612 3329 l -31 -39 1612 3329 l 31 -39 1612 3329 l 47 15 1612 3329 l
-31 -86 1820 3970 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 1820 3923 l
-47 16 1820 3923 l -31 -39 1820 3923 l 31 -39 1820 3923 l 47 16 1820
3923 l -31 -86 2028 4539 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 2028
4492 l -47 16 2028 4492 l -31 -39 2028 4492 l 31 -39 2028 4492 l 47 16
2028 4492 l -32 -86 2236 5092 l 78 55 c -93 0 c 78 -55 c -31 86 c 0 47
2236 5045 l -47 16 2236 5045 l -32 -39 2236 5045 l 31 -39 2236 5045 l 46
16 2236 5045 l -32 -86 2444 5573 l 78 55 c -93 0 c 78 -55 c -31 86 c 0
47 2444 5526 l -47 16 2444 5526 l -32 -39 2444 5526 l 31 -39 2444 5526 l
46 16 2444 5526 l -32 -86 2652 5936 l 78 55 c -93 0 c 78 -55 c -31 86 c
0 47 2652 5889 l -47 16 2652 5889 l -32 -39 2652 5889 l 31 -39 2652 5889
l 46 16 2652 5889 l -32 -86 2860 6074 l 78 55 c -93 0 c 78 -55 c -31 86
c 0 47 2860 6027 l -47 16 2860 6027 l -32 -39 2860 6027 l 31 -39 2860
6027 l 46 16 2860 6027 l -32 -86 3068 6006 l 78 55 c -93 0 c 78 -55 c
-31 86 c 0 47 3068 5959 l -47 16 3068 5959 l -32 -39 3068 5959 l 31 -39
3068 5959 l 46 16 3068 5959 l -32 -86 3276 5808 l 78 55 c -93 0 c 78 -55
c -31 86 c 0 47 3276 5761 l -47 16 3276 5761 l -32 -39 3276 5761 l 31
-39 3276 5761 l 46 16 3276 5761 l -31 -86 3483 5528 l 78 54 c -93 0 c 78
-54 c -32 86 c 0 47 3483 5481 l -46 15 3483 5481 l -31 -39 3483 5481 l
32 -39 3483 5481 l 47 15 3483 5481 l -31 -86 3691 5219 l 78 55 c -93 0 c
78 -55 c -32 86 c 0 47 3691 5172 l -46 16 3691 5172 l -31 -39 3691 5172
l 32 -39 3691 5172 l 47 16 3691 5172 l -31 -86 3899 4914 l 78 55 c -93 0
c 78 -55 c -32 86 c 0 47 3899 4867 l -46 16 3899 4867 l -31 -39 3899
4867 l 32 -39 3899 4867 l 47 16 3899 4867 l -31 -86 4107 4607 l 78 55 c
-93 0 c 78 -55 c -32 86 c 0 47 4107 4560 l -46 16 4107 4560 l -31 -39
4107 4560 l 32 -39 4107 4560 l 47 16 4107 4560 l -31 -86 4315 4350 l 78
55 c -93 0 c 78 -55 c -32 86 c 0 47 4315 4303 l -46 16 4315 4303 l -31
-39 4315 4303 l 32 -39 4315 4303 l 47 16 4315 4303 l -31 -86 4523 4167 l
78 55 c -93 0 c 78 -55 c -32 86 c 0 47 4523 4120 l -46 16 4523 4120 l
-31 -39 4523 4120 l 32 -39 4523 4120 l 47 16 4523 4120 l -31 -86 4731
4060 l 78 55 c -93 0 c 77 -55 c -31 86 c 0 47 4731 4013 l -46 16 4731
4013 l -31 -39 4731 4013 l 31 -39 4731 4013 l 47 16 4731 4013 l -31 -85
4939 4011 l 78 54 c -94 0 c 78 -54 c -31 85 c 0 46 4939 3965 l -47 15
4939 3965 l -31 -39 4939 3965 l 31 -39 4939 3965 l 47 15 4939 3965 l -31
-85 5147 3968 l 78 54 c -94 0 c 78 -54 c -31 85 c 0 46 5147 3922 l -47
15 5147 3922 l -31 -39 5147 3922 l 31 -39 5147 3922 l 47 15 5147 3922 l
-31 -86 5355 3853 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 5355 3806 l
-47 16 5355 3806 l -31 -39 5355 3806 l 31 -39 5355 3806 l 47 16 5355
3806 l -31 -86 5563 3650 l 78 54 c -94 0 c 78 -54 c -31 86 c 0 47 5563
3603 l -47 15 5563 3603 l -31 -39 5563 3603 l 31 -39 5563 3603 l 47 15
5563 3603 l -31 -86 5771 3367 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47
5771 3320 l -47 16 5771 3320 l -31 -39 5771 3320 l 31 -39 5771 3320 l 47
16 5771 3320 l -31 -86 5979 3022 l 78 55 c -94 0 c 78 -55 c -31 86 c 0
47 5979 2975 l -47 16 5979 2975 l -31 -39 5979 2975 l 31 -39 5979 2975 l
47 16 5979 2975 l -31 -86 6187 2624 l 78 55 c -94 0 c 78 -55 c -31 86 c
0 47 6187 2577 l -47 16 6187 2577 l -31 -39 6187 2577 l 31 -39 6187 2577
l 47 16 6187 2577 l -31 -86 6395 2224 l 78 55 c -94 0 c 78 -55 c -31 86
c 0 47 6395 2177 l -47 16 6395 2177 l -31 -39 6395 2177 l 31 -39 6395
2177 l 47 16 6395 2177 l -31 -85 6603 1775 l 78 54 c -94 0 c 78 -54 c
-31 85 c 0 46 6603 1729 l -47 15 6603 1729 l -31 -39 6603 1729 l 31 -39
6603 1729 l 47 15 6603 1729 l -31 -86 6811 1535 l 78 55 c -94 0 c 78 -55
c -31 86 c 0 47 6811 1488 l -47 16 6811 1488 l -31 -39 6811 1488 l 31
-39 6811 1488 l 47 16 6811 1488 l -31 -86 7019 1443 l 78 55 c -94 0 c 78
-55 c -31 86 c 0 47 7019 1396 l -47 16 7019 1396 l -31 -39 7019 1396 l
31 -39 7019 1396 l 47 16 7019 1396 l 21 1 780 1071 l 20 5 c 21 6 c 21 9
c 21 12 c 21 14 c 20 15 c 21 18 c 21 18 c 21 20 c 21 22 c 20 22 c 21 23
c 21 23 c 21 24 c 21 25 c 20 24 c 21 25 c 21 25 c 21 26 c 21 25 c 20 25
c 21 25 c 21 25 c 21 25 c 21 25 c 20 24 c 21 24 c 21 24 c 21 23 c 21 23
c 20 23 c 21 22 c 21 22 c 21 21 c 21 20 c 20 20 c 21 19 c 21 18 c 21 18
c 21 16 c 20 16 c 21 15 c 21 13 c 21 13 c 21 12 c 20 10 c 21 9 c 21 8 c
21 8 c 21 6 c 20 5 c 21 4 c 21 3 c 21 3 c 21 2 c 20 2 c 21 1 c 21 1 c 21
0 c 21 1 c 20 0 c 21 0 c 21 -1 c 21 0 c 20 0 c 21 0 c 21 -1 c 21 0 c 21
0 c 20 -1 c 21 0 c 21 0 c 21 0 c 21 0 c 20 -1 c 21 0 c 21 0 c 21 0 c 21
0 c 20 1 c 21 0 c 21 0 c 21 0 c 21 0 c 20 1 c 21 0 c 21 0 c 21 0 c 21 1
c 20 0 c 21 0 c 21 0 c 21 1 c 21 0 c 20 0 c 21 0 c 21 0 c 21 1 c 21 0 c
20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20
0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0
c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c
21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21
0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0
c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c
21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21
0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 -1 c 21 0
c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c
20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 0 c 21 0 c 21 0 c 21 0 c 21 0 c 20
0 c 21 0 c 21 0 c 21 0 c 21 0 c 20 -1 c 21 0 c 21 0 c 21 -1 c 21 0 c 20
-1 c 21 0 c 21 -1 c 21 -1 c 21 -1 c 20 -1 c 21 -2 c 21 -2 c 21 -2 c 21
-2 c 20 -3 c 21 -3 c 21 -3 c 21 -4 c 21 -4 c 20 -4 c 21 -5 c 21 -6 c 21
-6 c 21 -6 c 20 -7 c 21 -7 c 21 -8 c 21 -8 c 21 -9 c 20 -9 c 21 -10 c 21
-10 c 21 -11 c 21 -11 c 20 -12 c 21 -12 c 21 -12 c 21 -13 c 21 -13 c 20
-13 c 21 -14 c 21 -14 c 21 -14 c 21 -15 c 20 -15 c 21 -15 c 21 -16 c 21
-16 c 20 -16 c 21 -16 c 21 -16 c 21 -17 c 21 -17 c 20 -17 c 21 -17 c 21
-17 c 21 -18 c 21 -18 c 20 -17 c 21 -18 c 21 -18 c 21 -18 c 21 -18 c 20
-18 c 21 -18 c 21 -18 c 21 -18 c 21 -17 c 20 -18 c 21 -17 c 21 -18 c 21
-17 c 21 -16 c 20 -17 c 21 -16 c 21 -15 c 21 -15 c 21 -15 c 20 -13 c 21
-14 c 21 -12 c 21 -11 c 21 -11 c 20 -9 c 21 -8 c 21 -7 c 21 -6 c 21 -5 c
20 -3 c 21 -2 c 21 -1 c 0 -144 5522 6771 l -9 -27 c -9 -9 c -18 -9 c -18
0 c -18 9 c -9 9 c -9 27 c 0 18 c -162 -288 5738 6807 l 0 -153 5801 6771
l 9 -27 c 18 -9 c 18 0 c 63 0 5774 6708 l 162 0 5900 6690 l 162 0 5900
6636 l -27 -9 6179 6771 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27
-9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0
c -9 -9 6323 6600 l 9 -9 c 9 9 c -9 9 c -90 0 6503 6771 l -9 -81 c 9 9 c
27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9
c -27 0 c -27 9 c -9 9 c -9 18 c 0 -189 5486 6459 l 126 0 5423 6459 l
-162 -288 5738 6495 l 0 -144 5864 6459 l -9 -27 c -9 -9 c -18 -9 c -18 0
c -18 9 c -9 9 c -9 27 c 0 18 c 162 0 5936 6378 l 162 0 5936 6324 l -27
-9 6215 6459 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0
c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9 -9
6359 6288 l 9 -9 c 9 9 c -9 9 c -90 0 6539 6459 l -9 -81 c 9 9 c 27 9 c
27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9 c -27
0 c -27 9 c -9 9 c -9 18 c 0 -93 5498 4640 l 78 -47 5459 4617 l -78 -47
5537 4617 l 0 -110 5693 4633 l 24 24 5693 4601 l 15 8 c 24 0 c 15 -8 c 8
-24 c 0 -78 c 141 0 5841 4617 l 141 0 5841 4570 l -23 -8 6083 4687 l -16
-23 c -8 -39 c 0 -23 c 8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24 c 8
39 c 0 23 c -8 39 c -16 23 c -23 8 c -16 0 c -8 -8 6208 4539 l 8 -8 c 8
8 c -8 8 c -8 -24 6372 4633 l -16 -15 c -23 -8 c -8 0 c -23 8 c -16 15 c
-8 24 c 0 7 c 8 24 c 16 15 c 23 8 c 8 0 c 23 -8 c 16 -15 c 8 -31 c 0 -39
c -8 -39 c -16 -24 c -23 -8 c -16 0 c -23 8 c -8 16 c -23 -8 6473 4687 l
-16 -23 c -8 -39 c 0 -23 c 8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24
c 7 39 c 0 23 c -7 39 c -16 23 c -23 8 c -16 0 c -39 -70 5498 4952 l 78
0 c -39 70 c -23 -39 5498 4929 l 24 -39 5498 4929 l -8 -16 5498 4906 l 8
-16 5498 4906 l 0 -110 5693 4945 l 24 24 5693 4913 l 15 8 c 24 0 c 15 -8
c 8 -24 c 0 -78 c 141 0 5841 4929 l 141 0 5841 4882 l -23 -8 6083 4999 l
-16 -23 c -8 -39 c 0 -23 c 8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24
c 8 39 c 0 23 c -8 39 c -16 23 c -23 8 c -16 0 c -8 -8 6208 4851 l 8 -8
c 8 8 c -8 8 c -23 -8 6309 4999 l -8 -15 c 0 -16 c 8 -15 c 15 -8 c 32 -8
c 23 -8 c 16 -15 c 7 -16 c 0 -23 c -7 -16 c -8 -8 c -24 -8 c -31 0 c -23
8 c -8 8 c -8 16 c 0 23 c 8 16 c 16 15 c 23 8 c 31 8 c 16 8 c 8 15 c 0
16 c -8 15 c -24 8 c -31 0 c -23 -8 6473 4999 l -16 -23 c -8 -39 c 0 -23
c 8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24 c 7 39 c 0 23 c -7 39 c
-16 23 c -23 8 c -16 0 c 0 -63 5459 5249 l 63 0 c 0 63 c -63 0 c 0 -47
5467 5241 l 0 -47 5475 5241 l 0 -47 5483 5241 l 0 -47 5490 5241 l 0 -47
5498 5241 l 0 -47 5506 5241 l 0 -47 5514 5241 l 0 -110 5678 5257 l 23 24
5678 5225 l 16 8 c 23 0 c 16 -8 c 7 -24 c 0 -78 c 140 0 5826 5241 l 140
0 5826 5194 l -24 -8 6068 5311 l -15 -23 c -8 -39 c 0 -23 c 8 -39 c 15
-24 c 24 -8 c 15 0 c 24 8 c 15 24 c 8 39 c 0 23 c -8 39 c -15 23 c -24 8
c -15 0 c -8 -8 6192 5163 l 8 -8 c 8 8 c -8 8 c -78 -164 6364 5311 l 109
0 6255 5311 l -23 -8 6457 5311 l -16 -23 c -7 -39 c 0 -23 c 7 -39 c 16
-24 c 23 -8 c 16 0 c 23 8 c 16 24 c 8 39 c 0 23 c -8 39 c -16 23 c -23 8
c -16 0 c -16 -8 5483 5561 l -8 -16 c 0 -15 c 8 -16 c 16 -8 c 15 0 c 16
8 c 8 16 c 0 15 c -8 16 c -16 8 c -15 0 c 0 -15 5467 5537 l 0 -31 5475
5545 l 0 -47 5483 5553 l 0 -47 5490 5553 l 0 -47 5498 5553 l 0 -31 5506
5545 l 0 -15 5514 5537 l 0 -109 5678 5568 l 23 24 5678 5537 l 16 7 c 23
0 c 16 -7 c 7 -24 c 0 -78 c 140 0 5826 5553 l 140 0 5826 5506 l -24 -8
6068 5623 l -15 -23 c -8 -39 c 0 -24 c 8 -39 c 15 -23 c 24 -8 c 15 0 c
24 8 c 15 23 c 8 39 c 0 24 c -8 39 c -15 23 c -24 8 c -15 0 c -8 -8 6192
5475 l 8 -8 c 8 8 c -8 8 c -8 15 6356 5600 l -23 8 c -16 0 c -23 -8 c
-16 -23 c -8 -39 c 0 -39 c 8 -31 c 16 -16 c 23 -8 c 8 0 c 23 8 c 16 16 c
8 23 c 0 8 c -8 23 c -16 16 c -23 8 c -8 0 c -23 -8 c -16 -16 c -8 -23 c
-23 -8 6457 5623 l -16 -23 c -7 -39 c 0 -24 c 7 -39 c 16 -23 c 23 -8 c
16 0 c 23 8 c 16 23 c 8 39 c 0 24 c -8 39 c -16 23 c -23 8 c -16 0 c -31
-86 5506 5888 l 78 55 c -94 0 c 78 -55 c -31 86 c 0 47 5506 5841 l -47
16 5506 5841 l -31 -39 5506 5841 l 31 -39 5506 5841 l 47 16 5506 5841 l
0 -109 5709 5880 l 23 24 5709 5849 l 16 7 c 23 0 c 16 -7 c 8 -24 c 0 -78
c 140 0 5857 5865 l 140 0 5857 5818 l -24 -8 6099 5935 l -15 -23 c -8
-39 c 0 -24 c 8 -39 c 15 -23 c 24 -8 c 15 0 c 24 8 c 15 23 c 8 39 c 0 24
c -8 39 c -15 23 c -24 8 c -15 0 c -7 -8 6223 5787 l 7 -8 c 8 8 c -8 8 c
-78 0 6379 5935 l -7 -70 c 7 8 c 24 7 c 23 0 c 24 -7 c 15 -16 c 8 -23 c
0 -16 c -8 -23 c -15 -16 c -24 -8 c -23 0 c -24 8 c -7 8 c -8 15 c -24
-8 6489 5935 l -15 -23 c -8 -39 c 0 -24 c 8 -39 c 15 -23 c 24 -8 c 15 0
c 24 8 c 15 23 c 8 39 c 0 24 c -8 39 c -15 23 c -24 8 c -15 0 c 140 0
5467 4282 l 140 0 5623 4282 l -15 15 6153 4352 l -24 8 c -31 0 c -23 -8
c -16 -15 c 0 -16 c 8 -15 c 8 -8 c 15 -8 c 47 -16 c 16 -7 c 8 -8 c 7 -16
c 0 -23 c -15 -16 c -24 -8 c -31 0 c -23 8 c -16 16 c 0 -164 6208 4375 l
101 0 6208 4375 l 62 0 6208 4297 l showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1





*****************************************************************

*******************    Fig 2 (a)  ******************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 16-Sep-1993 13:23
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4211 1092 l 0 90 4835 1092 l 0 90 5459 1092 l 0 90 6083 1092 l 0 90
6707 1092 l 0 180 7331 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90
2340 7331 l 0 -90 2964 7331 l 0 -90 3588 7331 l 0 -180 4211 7331 l 0 -90
4835 7331 l 0 -90 5459 7331 l 0 -90 6083 7331 l 0 -90 6707 7331 l 0 -180
7331 7331 l 180 0 1092 1092 l 90 0 1092 1716 l 180 0 1092 2340 l 90 0
1092 2964 l 180 0 1092 3588 l 90 0 1092 4211 l 180 0 1092 4835 l 90 0
1092 5459 l 180 0 1092 6083 l 90 0 1092 6707 l 180 0 1092 7331 l -180 0
7331 1092 l -90 0 7331 1716 l -180 0 7331 2340 l -90 0 7331 2964 l -180
0 7331 3588 l -90 0 7331 4211 l -180 0 7331 4835 l -90 0 7331 5459 l
-180 0 7331 6083 l -90 0 7331 6707 l -180 0 7331 7331 l -36 -12 687 1227
l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 327
2475 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36
12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12
519 2247 l 12 -12 c 12 12 c -12 12 c 0 12 627 2415 l 12 24 c 12 12 c 24
12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120
-120 c 168 0 c -36 -12 327 3723 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c
24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36
c -36 12 c -24 0 c -12 -12 519 3495 l 12 -12 c 12 12 c -12 12 c -120
-168 735 3723 l 180 0 c 0 -252 735 3723 l -36 -12 327 4970 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 4742 l 12 -12
c 12 12 c -12 12 c -12 24 771 4934 l -36 12 c -24 0 c -36 -12 c -24 -36
c -12 -60 c 0 -60 c 12 -48 c 24 -24 c 36 -12 c 12 0 c 36 12 c 24 24 c 12
36 c 0 12 c -12 36 c -24 24 c -36 12 c -12 0 c -36 -12 c -24 -24 c -12
-36 c -36 -12 327 6218 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 519 5990 l 12 -12 c 12 12 c -12 12 c -36 -12 675 6218
l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 48 -12 c 36 -12 c 24 -24 c 12 -24
c 0 -36 c -12 -24 c -12 -12 c -36 -12 c -48 0 c -36 12 c -12 12 c -12 24
c 0 36 c 12 24 c 24 24 c 36 12 c 48 12 c 24 12 c 12 24 c 0 24 c -12 24 c
-36 12 c -48 0 c 24 12 651 7418 l 36 36 c 0 -252 c -24 -24 756 807 l -24
-36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c
-36 -12 900 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-12 -12 1104 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12 c
-36 -12 1260 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12
c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c 24 -24 1428 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48
c -24 -36 c -24 -24 c -24 -24 6971 807 l -24 -36 c -24 -48 c -12 -60 c 0
-48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -48 -168 7115 675 l 12 -72
7175 675 l 12 -60 c 12 -36 c 24 24 7031 639 l 36 12 c 156 0 c -12 -12
7343 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12 c -48
-168 7499 675 l 12 -72 7559 675 l 12 -60 c 12 -36 c 24 24 7415 639 l 36
12 c 156 0 c 24 -24 7691 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12
-60 c -24 -48 c -24 -36 c -24 -24 c 0 -210 278 4275 l 45 45 278 4215 l
30 15 c 45 0 c 30 -15 c 15 -45 c 0 -150 c 0 -201 518 4132 l -96 -96 614
4065 l 67 -76 557 4007 l 36 -36 4247 761 l 36 -24 c -36 -24 c -36 -36 c
216 0 4103 701 l 0 -252 4157 642 l -120 -120 4277 558 l 84 -96 4205 486
l 0 -277 5253 6360 l 184 0 5161 6360 l -237 -422 5622 6413 l 0 -211 5807
6360 l -13 -39 c -13 -14 c -27 -13 c -26 0 c -26 13 c -14 14 c -13 39 c
0 27 c 237 0 5913 6242 l 237 0 5913 6162 l 27 13 6282 6308 l 39 39 c 0
-277 c -13 -14 6533 6110 l 13 -13 c 13 13 c -13 14 c -40 -13 6718 6360 l
-26 -39 c -13 -66 c 0 -40 c 13 -66 c 26 -40 c 40 -13 c 26 0 c 40 13 c 26
40 c 14 66 c 0 40 c -14 66 c -26 39 c -40 13 c -26 0 c 0 -211 5306 5861
l -13 -40 c -14 -13 c -26 -13 c -26 0 c -27 13 c -13 13 c -13 40 c 0 26
c -237 -422 5622 5914 l 0 -224 5715 5861 l 13 -40 c 26 -13 c 27 0 c 93 0
5675 5769 l 238 0 5860 5742 l 238 0 5860 5663 l -39 -13 6269 5861 l -27
-40 c -13 -66 c 0 -39 c 13 -66 c 27 -40 c 39 -13 c 27 0 c 39 13 c 27 40
c 13 66 c 0 39 c -13 66 c -27 40 c -39 13 c -27 0 c -13 -13 6480 5610 l
13 -13 c 14 13 c -14 13 c -132 0 6744 5861 l -13 -119 c 13 14 c 40 13 c
40 0 c 39 -13 c 27 -27 c 13 -39 c 0 -27 c -13 -39 c -27 -27 c -39 -13 c
-40 0 c -40 13 c -13 13 c -13 27 c 0 -185 5200 6767 l 40 40 5200 6714 l
26 13 c 40 0 c 26 -13 c 13 -40 c 0 -132 c 237 0 5451 6741 l 237 0 5451
6662 l -40 -14 5860 6860 l -26 -39 c -13 -66 c 0 -40 c 13 -66 c 26 -39 c
40 -14 c 26 0 c 40 14 c 26 39 c 14 66 c 0 40 c -14 66 c -26 39 c -40 14
c -26 0 c -13 -13 6071 6609 l 13 -14 c 13 14 c -13 13 c 0 13 6190 6794 l
13 26 c 13 13 c 27 14 c 53 0 c 26 -14 c 13 -13 c 13 -26 c 0 -27 c -13
-26 c -26 -40 c -132 -132 c 185 0 c -40 -14 6520 6860 l -26 -39 c -13
-66 c 0 -40 c 13 -66 c 26 -39 c 40 -14 c 26 0 c 40 14 c 26 39 c 14 66 c
0 40 c -14 66 c -26 39 c -40 14 c -26 0 c 0 -123 1092 5633 l 102 -61
1041 5602 l -102 -61 1143 5602 l 0 -122 1404 5579 l 102 -62 1353 5549 l
-102 -62 1455 5549 l 0 -123 1716 5474 l 102 -61 1665 5443 l -102 -61
1767 5443 l 0 -122 2028 5090 l 102 -61 1977 5059 l -102 -61 2079 5059 l
0 -123 2340 4464 l 102 -61 2289 4433 l -102 -61 2391 4433 l 0 -122 2652
3621 l 102 -62 2601 3591 l -102 -62 2703 3591 l 0 -122 2964 2679 l 102
-62 2913 2649 l -102 -62 3015 2649 l 0 -122 3276 1933 l 102 -61 3225
1902 l -102 -61 3327 1902 l 0 -123 3587 1414 l 102 -61 3536 1383 l -102
-61 3638 1383 l 0 -122 3899 1221 l 102 -61 3848 1190 l -102 -61 3950
1190 l 0 -122 4211 1186 l 102 -62 4160 1156 l -102 -62 4262 1156 l 0
-122 4523 1202 l 102 -61 4472 1172 l -102 -61 4574 1172 l 0 -122 4835
1200 l 102 -61 4784 1170 l -102 -61 4886 1170 l 0 -122 5147 1203 l 102
-61 5096 1172 l -102 -61 5198 1172 l 0 -123 5459 1187 l 102 -61 5408
1156 l -102 -61 5510 1156 l 0 -123 5771 1181 l 102 -61 5720 1150 l -102
-61 5822 1150 l 0 -122 6083 1188 l 102 -61 6032 1157 l -102 -61 6134
1157 l 0 -122 6395 1190 l 102 -61 6344 1160 l -102 -61 6446 1160 l 0
-122 6707 1201 l 102 -61 6656 1170 l -102 -61 6758 1170 l 0 -122 7019
1195 l 102 -61 6968 1165 l -102 -61 7070 1165 l 0 -123 7331 1197 l 102
-61 7280 1166 l -102 -61 7382 1166 l 0 -156 3250 7331 l 0 -156 3250 7019
l 0 -156 3250 6707 l 0 -156 3250 6395 l 0 -156 3250 6083 l 0 -156 3250
5771 l 0 -156 3250 5459 l 0 -156 3250 5147 l 0 -156 3250 4835 l 0 -156
3250 4523 l 0 -156 3250 4211 l 0 -156 3250 3900 l 0 -156 3250 3588 l 0
-156 3250 3276 l 0 -156 3250 2964 l 1 -156 3250 2652 l 0 -156 3251 2340
l 0 -156 3251 2028 l 0 -156 3251 1716 l 0 -156 3251 1404 l 0 0 3251 1092
l 0 -156 2645 7331 l 0 -156 2645 7019 l 0 -156 2645 6707 l 0 -156 2645
6395 l 0 -156 2645 6083 l 0 -156 2645 5771 l 0 -156 2645 5459 l 0 -156
2645 5147 l 0 -156 2645 4835 l 0 -156 2645 4523 l 0 -156 2645 4211 l 0
-156 2645 3900 l 0 -156 2645 3588 l 0 -156 2645 3276 l 0 -156 2645 2964
l 0 -156 2645 2652 l 0 -156 2645 2340 l 0 -156 2645 2028 l 0 -156 2645
1716 l 0 -156 2645 1404 l 0 0 2646 1092 l 0 -252 1701 2904 l -120 -120
1821 2820 l 84 -96 1749 2748 l 0 -252 3448 3216 l -120 -120 3568 3132 l
84 -96 3496 3060 l -19 0 3715 2978 l -20 -10 c -9 -28 c 0 -164 c 67 0
3638 2911 l 0 -202 3926 2978 l 115 0 3926 2978 l 0 -202 4089 2978 l 77
-202 4089 2978 l -77 -202 4243 2978 l 0 -202 4243 2978 l -19 19 3782
3324 l -29 9 c -38 0 c -29 -9 c -19 -19 c 0 -20 c 9 -19 c 10 -9 c 19 -10
c 58 -19 c 19 -10 c 9 -9 c 10 -20 c 0 -28 c -19 -20 c -29 -9 c -38 0 c
-29 9 c -19 20 c 0 -201 3849 3352 l 125 0 3849 3352 l 77 0 3849 3256 l
-19 0 1968 2666 l -20 -10 c -9 -28 c 0 -164 c 67 0 1891 2599 l 0 -202
2179 2666 l 115 0 2179 2666 l 0 -202 2342 2666 l 77 -202 2342 2666 l -77
-202 2496 2666 l 0 -202 2496 2666 l -19 0 1968 2666 l -20 -10 c -9 -28 c
0 -164 c 67 0 1891 2599 l 0 -202 2179 2666 l 115 0 2179 2666 l 0 -202
2342 2666 l 77 -202 2342 2666 l -77 -202 2496 2666 l 0 -202 2496 2666 l
62 -2 1092 6641 l 63 -8 c 62 -12 c 62 -18 c 63 -23 c 62 -29 c 63 -35 c
62 -43 c 62 -50 c 63 -59 c 62 -69 c 63 -79 c 62 -91 c 62 -104 c 63 -118
c 62 -134 c 63 -150 c 62 -168 c 62 -186 c 63 -205 c 62 -222 c 62 -239 c
63 -252 c 62 -264 c 63 -271 c 62 -273 c 62 -270 c 63 -262 c 62 -250 c 63
-233 c 62 -214 c 62 -193 c 63 -170 c 62 -149 c 63 -127 c 62 -108 c 62
-90 c 63 -75 c 62 -61 c 63 -50 c 62 -40 c 62 -32 c 63 -26 c 62 -21 c 63
-16 c 62 -13 c 62 -10 c 63 -7 c 62 -7 c 62 -4 c 63 -4 c 62 -3 c 63 -2 c
62 -2 c 62 -1 c 63 -1 c 62 -1 c 63 -1 c 62 0 c 62 -1 c 63 0 c 62 0 c 63
0 c 62 -1 c 62 0 c 63 0 c 62 0 c 63 0 c 62 0 c 62 0 c 63 0 c 62 0 c 62 0
c 63 0 c 62 0 c 63 0 c 62 0 c 62 0 c 63 0 c 62 0 c 63 0 c 62 0 c 62 0 c
63 0 c 62 0 c 63 0 c 62 0 c 62 0 c 63 0 c 62 0 c 63 0 c 62 0 c 62 0 c 63
0 c 62 0 c 62 0 c 63 0 c 62 0 c 63 0 c 62 0 c -28 -41 1348 7149 l -27
-55 c -14 -69 c 0 -55 c 14 -69 c 27 -56 c 28 -41 c 0 -193 1611 7025 l
-28 27 1611 6984 l -27 14 c -42 0 c -27 -14 c -28 -27 c -14 -42 c 0 -27
c 14 -42 c 28 -27 c 27 -14 c 42 0 c 27 14 c 28 27 c 27 -41 1716 7149 l
28 -55 c 14 -69 c 0 -55 c -14 -69 c -28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1




******************************************************************


*****************   Fig 2 (b)  ********************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 17-Sep-1993 09:33
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4211 1092 l 0 90 4835 1092 l 0 90 5459 1092 l 0 90 6083 1092 l 0 90
6707 1092 l 0 180 7331 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90
2340 7331 l 0 -90 2964 7331 l 0 -90 3588 7331 l 0 -180 4211 7331 l 0 -90
4835 7331 l 0 -90 5459 7331 l 0 -90 6083 7331 l 0 -90 6707 7331 l 0 -180
7331 7331 l 180 0 1092 1092 l 90 0 1092 1341 l 90 0 1092 1591 l 90 0
1092 1841 l 90 0 1092 2090 l 180 0 1092 2340 l 90 0 1092 2589 l 90 0
1092 2839 l 90 0 1092 3088 l 90 0 1092 3338 l 180 0 1092 3588 l 90 0
1092 3837 l 90 0 1092 4087 l 90 0 1092 4336 l 90 0 1092 4586 l 180 0
1092 4835 l 90 0 1092 5085 l 90 0 1092 5335 l 90 0 1092 5584 l 90 0 1092
5834 l 180 0 1092 6083 l 90 0 1092 6333 l 90 0 1092 6582 l 90 0 1092
6832 l 90 0 1092 7081 l 180 0 1092 7331 l -180 0 7331 1092 l -90 0 7331
1341 l -90 0 7331 1591 l -90 0 7331 1841 l -90 0 7331 2090 l -180 0 7331
2340 l -90 0 7331 2589 l -90 0 7331 2839 l -90 0 7331 3088 l -90 0 7331
3338 l -180 0 7331 3588 l -90 0 7331 3837 l -90 0 7331 4087 l -90 0 7331
4336 l -90 0 7331 4586 l -180 0 7331 4835 l -90 0 7331 5085 l -90 0 7331
5335 l -90 0 7331 5584 l -90 0 7331 5834 l -180 0 7331 6083 l -90 0 7331
6333 l -90 0 7331 6582 l -90 0 7331 6832 l -90 0 7331 7081 l -180 0 7331
7331 l -36 -12 687 1227 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -36 -12 327 2475 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36
c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36
12 c -24 0 c -12 -12 519 2247 l 12 -12 c 12 12 c -12 12 c 24 12 651 2427
l 36 36 c 0 -252 c -36 -12 327 3723 l -24 -36 c -12 -60 c 0 -36 c 12 -60
c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24
36 c -36 12 c -24 0 c -12 -12 519 3495 l 12 -12 c 12 12 c -12 12 c 0 12
627 3663 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0
-24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c -36 -12 327 4970 l -24 -36
c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 4742 l 12 -12
c 12 12 c -12 12 c 132 0 639 4970 l -72 -96 c 36 0 c 24 -12 c 12 -12 c
12 -36 c 0 -24 c -12 -36 c -24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c
-12 24 c -36 -12 327 6218 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36
c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36
12 c -24 0 c -12 -12 519 5990 l 12 -12 c 12 12 c -12 12 c -120 -168 735
6218 l 180 0 c 0 -252 735 6218 l -36 -12 327 7466 l -24 -36 c -12 -60 c
0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c
-12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 7238 l 12 -12 c 12 12 c
-12 12 c -120 0 759 7466 l -12 -108 c 12 12 c 36 12 c 36 0 c 36 -12 c 24
-24 c 12 -36 c 0 -24 c -12 -36 c -24 -24 c -36 -12 c -36 0 c -36 12 c
-12 12 c -12 24 c -24 -24 756 807 l -24 -36 c -24 -48 c -12 -60 c 0 -48
c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -36 -12 900 759 l -24 -36 c -12
-60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c
0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 1104 519 l -12 12 c 12
12 c 12 -12 c 0 -24 c -12 -24 c -12 -12 c -36 -12 1260 759 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c 24 -24 1428 807 l 24 -36
c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c -24
-24 6971 807 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c
24 -36 c 24 -24 c -48 -168 7115 675 l 12 -72 7175 675 l 12 -60 c 12 -36
c 24 24 7031 639 l 36 12 c 156 0 c -12 -12 7343 519 l -12 12 c 12 12 c
12 -12 c 0 -24 c -12 -24 c -12 -12 c -48 -168 7499 675 l 12 -72 7559 675
l 12 -60 c 12 -36 c 24 24 7415 639 l 36 12 c 156 0 c 24 -24 7691 807 l
24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24
c -120 -168 141 4346 l 180 0 c 0 -252 141 4346 l -24 24 429 4310 l -36
12 c -48 0 c -36 -12 c -24 -24 c 0 -24 c 12 -24 c 12 -12 c 24 -12 c 72
-24 c 24 -12 c 12 -12 c 12 -24 c 0 -36 c -24 -24 c -36 -12 c -48 0 c -36
12 c -24 24 c -24 -24 597 4394 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c
12 -60 c 24 -48 c 24 -36 c 24 -24 c 0 -252 813 4262 l -24 24 813 4226 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
24 -12 c 36 0 c 24 12 c 24 24 c 24 -24 897 4394 l 24 -36 c 24 -48 c 12
-60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 36 -36 777 4375 l
36 -24 c -36 -24 c -36 -36 c 216 0 633 4315 l 36 -36 4247 792 l 36 -24 c
-36 -24 c -36 -36 c 216 0 4103 732 l 0 -252 4277 636 l -24 24 4277 600 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
24 -12 c 36 0 c 24 12 c 24 24 c 0 -211 2061 5736 l -13 -39 c -13 -14 c
-26 -13 c -27 0 c -26 13 c -13 14 c -14 39 c 0 27 c -238 -422 2378 5789
l 0 -224 2470 5736 l 14 -40 c 26 -13 c 26 0 c 92 0 2431 5644 l 237 0
2616 5618 l 237 0 2616 5538 l -40 -13 3025 5736 l -26 -39 c -13 -66 c 0
-40 c 13 -66 c 26 -40 c 40 -13 c 26 0 c 40 13 c 26 40 c 13 66 c 0 40 c
-13 66 c -26 39 c -40 13 c -26 0 c -13 -14 3236 5486 l 13 -13 c 13 13 c
-13 14 c -132 0 3500 5736 l -13 -118 c 13 13 c 40 13 c 39 0 c 40 -13 c
26 -27 c 13 -39 c 0 -27 c -13 -39 c -26 -27 c -40 -13 c -39 0 c -40 13 c
-13 14 c -13 26 c 0 -278 2009 6236 l 185 0 1916 6236 l -238 -422 2378
6288 l 0 -212 2563 6236 l -13 -39 c -14 -13 c -26 -14 c -26 0 c -27 14 c
-13 13 c -13 39 c 0 27 c 238 0 2668 6117 l 238 0 2668 6038 l -40 -14
3078 6236 l -26 -39 c -14 -66 c 0 -40 c 14 -66 c 26 -39 c 40 -14 c 26 0
c 40 14 c 26 39 c 13 66 c 0 40 c -13 66 c -26 39 c -40 14 c -26 0 c -13
-13 3289 5985 l 13 -14 c 13 14 c -13 13 c -132 0 3553 6236 l -13 -119 c
13 13 c 39 13 c 40 0 c 40 -13 c 26 -26 c 13 -40 c 0 -26 c -13 -40 c -26
-26 c -40 -14 c -40 0 c -39 14 c -13 13 c -14 26 c 0 -184 1956 6642 l 39
39 1956 6590 l 27 13 c 39 0 c 27 -13 c 13 -39 c 0 -132 c 238 0 2206 6616
l 238 0 2206 6537 l -40 -13 2616 6735 l -26 -40 c -14 -66 c 0 -40 c 14
-66 c 26 -39 c 40 -13 c 26 0 c 40 13 c 26 39 c 13 66 c 0 40 c -13 66 c
-26 40 c -40 13 c -26 0 c -13 -13 2827 6484 l 13 -13 c 13 13 c -13 13 c
0 13 2946 6669 l 13 26 c 13 14 c 26 13 c 53 0 c 27 -13 c 13 -14 c 13 -26
c 0 -26 c -13 -27 c -27 -39 c -132 -132 c 185 0 c -40 -13 3276 6735 l
-26 -40 c -14 -66 c 0 -40 c 14 -66 c 26 -39 c 40 -13 c 26 0 c 40 13 c 26
39 c 13 66 c 0 40 c -13 66 c -26 40 c -40 13 c -26 0 c 0 -123 1092 2411
l 102 -61 1041 2380 l -102 -61 1143 2380 l 0 -122 1404 2463 l 102 -62
1353 2433 l -102 -62 1455 2433 l 0 -122 1716 2609 l 102 -62 1665 2579 l
-102 -62 1767 2579 l 0 -122 2028 2804 l 102 -61 1977 2773 l -102 -61
2079 2773 l 0 -122 2340 2997 l 102 -61 2289 2967 l -102 -61 2391 2967 l
0 -123 2652 3185 l 102 -61 2601 3154 l -102 -61 2703 3154 l 0 -122 2964
3360 l 102 -61 2913 3330 l -102 -61 3015 3330 l 0 -122 3276 3505 l 102
-62 3225 3475 l -102 -62 3327 3475 l 0 -122 3587 3601 l 102 -61 3536
3571 l -102 -61 3638 3571 l 0 -122 3899 3701 l 102 -62 3848 3671 l -102
-62 3950 3671 l 0 -122 4211 3762 l 102 -62 4160 3732 l -102 -62 4262
3732 l 0 -123 4523 3760 l 102 -61 4472 3729 l -102 -61 4574 3729 l 0
-122 4835 3798 l 102 -61 4784 3768 l -102 -61 4886 3768 l 0 -123 5147
3835 l 102 -61 5096 3804 l -102 -61 5198 3804 l 0 -122 5459 3757 l 102
-61 5408 3727 l -102 -61 5510 3727 l 0 -122 5771 3705 l 102 -61 5720
3674 l -102 -61 5822 3674 l 0 -122 6083 3717 l 102 -61 6032 3687 l -102
-61 6134 3687 l 0 -122 6395 3677 l 102 -61 6344 3647 l -102 -61 6446
3647 l 0 -122 6707 3666 l 102 -62 6656 3636 l -102 -62 6758 3636 l 0
-122 7019 3661 l 102 -62 6968 3631 l -102 -62 7070 3631 l 0 -123 7331
3659 l 102 -61 7280 3628 l -102 -61 7382 3628 l 111 109 1092 1092 l 28
28 1313 1312 l 83 82 c 56 56 1535 1531 l 55 54 c 84 82 1757 1750 l 28 27
c 109 105 1981 1967 l 4 3 c 8 7 2207 2182 l 106 99 c 28 26 2436 2394 l
88 79 c 46 40 2668 2603 l 72 61 c 58 49 2906 2805 l 62 50 c 65 52 3148
3002 l 58 43 c 66 47 3397 3189 l 63 41 c 55 34 3657 3361 l 80 44 c 30 14
3932 3507 l 116 42 c 104 0 4232 3588 l 52 0 c 42 0 4544 3588 l 114 0 c
105 0 4855 3588 l 51 0 c 43 0 5167 3588 l 113 0 c 105 0 5479 3588 l 51 0
c 43 0 5791 3588 l 113 0 c 105 0 6103 3588 l 51 0 c 43 0 6415 3588 l 113
0 c 105 0 6727 3588 l 51 0 c 42 0 7039 3588 l 114 0 c 0 -156 5409 7331 l
0 -156 5409 7019 l 0 -156 5409 6707 l 0 -156 5409 6395 l 0 -156 5409
6083 l 0 -156 5409 5771 l 0 -156 5409 5459 l 0 -156 5409 5147 l 0 -156
5409 4835 l 0 -156 5409 4523 l 0 -156 5409 4211 l 0 -156 5409 3900 l 0
-156 5409 3588 l 0 -156 5409 3276 l 0 -156 5409 2964 l 0 -156 5409 2652
l 0 -156 5409 2340 l 0 -156 5409 2028 l 0 -156 5409 1716 l 0 -156 5409
1404 l 0 0 5409 1092 l 0 -156 4199 7331 l 0 -156 4199 7019 l 0 -156 4199
6707 l 0 -156 4199 6395 l 0 -156 4199 6083 l 0 -156 4199 5771 l 0 -156
4199 5459 l 0 -156 4199 5147 l 0 -156 4199 4835 l 0 -156 4199 4523 l 0
-156 4199 4211 l 0 -156 4199 3900 l 0 -156 4199 3588 l 0 -156 4199 3276
l 0 -156 4199 2964 l 0 -156 4199 2652 l 0 -156 4199 2340 l 0 -156 4199
2028 l 0 -156 4199 1716 l 0 -156 4199 1404 l 0 0 4199 1092 l 0 12 5632
5651 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -24 -36 c -120 -120 c 168 0 c 0 -252 5872 5711 l -120 -120
5992 5627 l 84 -96 5920 5555 l 0 12 3012 4403 l 12 24 c 12 12 c 24 12 c
48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120 -120
c 168 0 c 0 -252 3252 4463 l -120 -120 3372 4379 l 84 -96 3300 4307 l
-19 0 6179 5474 l -19 -10 c -10 -29 c 0 -163 c 67 0 6102 5407 l 0 -202
6390 5474 l 115 0 6390 5474 l 0 -202 6553 5474 l 77 -202 6553 5474 l -77
-202 6707 5474 l 0 -202 6707 5474 l -19 19 6246 5882 l -29 9 c -38 0 c
-29 -9 c -19 -19 c 0 -20 c 9 -19 c 10 -9 c 19 -10 c 58 -19 c 19 -10 c 10
-9 c 9 -20 c 0 -28 c -19 -20 c -29 -9 c -38 0 c -29 9 c -19 20 c 0 -201
6313 5910 l 125 0 6313 5910 l 77 0 6313 5814 l -20 0 3559 4226 l -19 -10
c -9 -29 c 0 -163 c 67 0 3482 4159 l 0 -202 3770 4226 l 115 0 3770 4226
l 0 -202 3933 4226 l 77 -202 3933 4226 l -77 -202 4087 4226 l 0 -202
4087 4226 l -28 -41 1348 7149 l -27 -55 c -14 -69 c 0 -55 c 14 -69 c 27
-56 c 28 -41 c 0 -290 1459 7122 l 28 27 1459 6984 l 27 14 c 42 0 c 27
-14 c 28 -27 c 14 -42 c 0 -27 c -14 -42 c -28 -27 c -27 -14 c -42 0 c
-27 14 c -28 27 c 27 -41 1716 7149 l 28 -55 c 14 -69 c 0 -55 c -14 -69 c
-28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1




******************************************************************


**********************   Fig 2 (c)  ******************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 17-Sep-1993 09:48
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4212 1092 l 0 90 4836 1092 l 0 90 5460 1092 l 0 90 6084 1092 l 0 90
6708 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90 2340 7331 l 0 -90
2964 7331 l 0 -90 3588 7331 l 0 -180 4212 7331 l 0 -90 4836 7331 l 0 -90
5460 7331 l 0 -90 6084 7331 l 0 -90 6708 7331 l 180 0 1092 1092 l 90 0
1092 1341 l 90 0 1092 1591 l 90 0 1092 1841 l 90 0 1092 2090 l 180 0
1092 2340 l 90 0 1092 2589 l 90 0 1092 2839 l 90 0 1092 3088 l 90 0 1092
3338 l 180 0 1092 3588 l 90 0 1092 3837 l 90 0 1092 4087 l 90 0 1092
4336 l 90 0 1092 4586 l 180 0 1092 4835 l 90 0 1092 5085 l 90 0 1092
5335 l 90 0 1092 5584 l 90 0 1092 5834 l 180 0 1092 6083 l 90 0 1092
6333 l 90 0 1092 6582 l 90 0 1092 6832 l 90 0 1092 7081 l 180 0 1092
7331 l -180 0 7331 1092 l -90 0 7331 1341 l -90 0 7331 1591 l -90 0 7331
1841 l -90 0 7331 2090 l -180 0 7331 2340 l -90 0 7331 2589 l -90 0 7331
2839 l -90 0 7331 3088 l -90 0 7331 3338 l -180 0 7331 3588 l -90 0 7331
3837 l -90 0 7331 4087 l -90 0 7331 4336 l -90 0 7331 4586 l -180 0 7331
4835 l -90 0 7331 5085 l -90 0 7331 5335 l -90 0 7331 5584 l -90 0 7331
5834 l -180 0 7331 6083 l -90 0 7331 6333 l -90 0 7331 6582 l -90 0 7331
6832 l -90 0 7331 7081 l -180 0 7331 7331 l -36 -12 687 1227 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 327 2475 l -24
-36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36
c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 2247 l
12 -12 c 12 12 c -12 12 c 24 12 651 2427 l 36 36 c 0 -252 c -36 -12 327
3723 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36
12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12
519 3495 l 12 -12 c 12 12 c -12 12 c 0 12 627 3663 l 12 24 c 12 12 c 24
12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120
-120 c 168 0 c -36 -12 327 4970 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c
24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36
c -36 12 c -24 0 c -12 -12 519 4742 l 12 -12 c 12 12 c -12 12 c 132 0
639 4970 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c -12 24 c -36 -12 327 6218
l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519
5990 l 12 -12 c 12 12 c -12 12 c -120 -168 735 6218 l 180 0 c 0 -252 735
6218 l -36 -12 327 7466 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 519 7238 l 12 -12 c 12 12 c -12 12 c -120 0 759 7466 l
-12 -108 c 12 12 c 36 12 c 36 0 c 36 -12 c 24 -24 c 12 -36 c 0 -24 c -12
-36 c -24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c -12 24 c -24 -24 756
807 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c
24 -24 c -36 -12 900 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 1104 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c
-12 -12 c -36 -12 1260 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36
c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36
12 c -24 0 c 24 -24 1428 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12
-60 c -24 -48 c -24 -36 c -24 -24 c -24 -24 6971 807 l -24 -36 c -24 -48
c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -48 -168 7115
675 l 12 -72 7175 675 l 12 -60 c 12 -36 c 24 24 7031 639 l 36 12 c 156 0
c -12 -12 7343 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12
c -48 -168 7499 675 l 12 -72 7559 675 l 12 -60 c 12 -36 c 24 24 7415 639
l 36 12 c 156 0 c 24 -24 7691 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c
-12 -60 c -24 -48 c -24 -36 c -24 -24 c 36 -36 4247 714 l 36 -24 c -36
-24 c -36 -36 c 216 0 4103 654 l 0 -252 4277 558 l -24 24 4277 522 l -24
12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24
-12 c 36 0 c 24 12 c 24 24 c 0 -252 141 4346 l 168 -252 141 4346 l 0
-252 309 4346 l -24 -24 489 4394 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c
12 -60 c 24 -48 c 24 -36 c 24 -24 c 0 -252 705 4262 l -24 24 705 4226 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
24 -12 c 36 0 c 24 12 c 24 24 c 24 -24 789 4394 l 24 -36 c 24 -48 c 12
-60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 36 -36 679 4375 l
36 -24 c -36 -24 c -36 -36 c 216 0 535 4315 l 0 -122 1092 1653 l 102 -61
1041 1623 l -102 -61 1143 1623 l 0 -123 1404 1686 l 102 -61 1353 1655 l
-102 -61 1455 1655 l 0 -123 1716 1776 l 102 -61 1665 1745 l -102 -61
1767 1745 l 0 -122 2028 1937 l 102 -61 1977 1906 l -102 -61 2079 1906 l
0 -122 2340 2094 l 102 -61 2289 2064 l -102 -61 2391 2064 l 0 -122 2652
2298 l 102 -61 2601 2267 l -102 -61 2703 2267 l 0 -123 2964 2514 l 102
-61 2913 2483 l -102 -61 3015 2483 l 0 -122 3276 2724 l 102 -61 3225
2694 l -102 -61 3327 2694 l 0 -122 3588 2944 l 102 -62 3537 2914 l -102
-62 3639 2914 l 0 -122 3900 3121 l 102 -61 3849 3090 l -102 -61 3951
3090 l 0 -123 4212 3265 l 102 -61 4161 3234 l -102 -61 4263 3234 l 0
-122 4524 3364 l 102 -61 4473 3333 l -102 -61 4575 3333 l 0 -122 4836
3475 l 102 -62 4785 3445 l -102 -62 4887 3445 l 0 -122 5148 3522 l 102
-61 5097 3491 l -102 -61 5199 3491 l 0 -122 5460 3567 l 102 -61 5409
3537 l -102 -61 5511 3537 l 0 -122 5772 3588 l 102 -61 5721 3557 l -102
-61 5823 3557 l 0 -122 6084 3587 l 102 -62 6033 3557 l -102 -62 6135
3557 l 0 -123 6396 3575 l 102 -61 6345 3544 l -102 -61 6447 3544 l 0
-122 6708 3559 l 102 -62 6657 3529 l -102 -62 6759 3529 l 0 -122 7020
3544 l 102 -61 6969 3514 l -102 -61 7071 3514 l 0 -122 7330 3539 l 102
-62 7279 3509 l -102 -62 7381 3509 l 0 -185 1519 6393 l 40 40 1519 6340
l 26 13 c 40 0 c 26 -13 c 13 -40 c 0 -132 c 237 0 1770 6366 l 237 0 1770
6287 l -40 -13 2179 6485 l -26 -40 c -13 -66 c 0 -39 c 13 -66 c 26 -40 c
40 -13 c 26 0 c 40 13 c 26 40 c 14 66 c 0 39 c -14 66 c -26 40 c -40 13
c -26 0 c -13 -13 2390 6234 l 13 -13 c 13 13 c -13 13 c 0 13 2509 6419 l
13 27 c 13 13 c 27 13 c 53 0 c 26 -13 c 13 -13 c 13 -27 c 0 -26 c -13
-26 c -26 -40 c -132 -132 c 185 0 c -40 -13 2839 6485 l -26 -40 c -13
-66 c 0 -39 c 13 -66 c 26 -40 c 40 -13 c 26 0 c 40 13 c 26 40 c 13 66 c
0 39 c -13 66 c -26 40 c -40 13 c -26 0 c 0 -211 1625 5487 l -14 -40 c
-13 -13 c -26 -13 c -27 0 c -26 13 c -13 13 c -13 40 c 0 26 c -237 -423
1941 5540 l 0 -224 2034 5487 l 13 -40 c 26 -13 c 27 0 c 93 0 1994 5395 l
238 0 2179 5368 l 238 0 2179 5289 l -39 -13 2588 5487 l -27 -40 c -13
-66 c 0 -39 c 13 -66 c 27 -40 c 39 -13 c 27 0 c 39 13 c 27 40 c 13 66 c
0 39 c -13 66 c -27 40 c -39 13 c -27 0 c -13 -13 2799 5236 l 13 -13 c
14 13 c -14 13 c -132 0 3063 5487 l -13 -119 c 13 13 c 40 14 c 39 0 c 40
-14 c 26 -26 c 14 -40 c 0 -26 c -14 -40 c -26 -26 c -40 -13 c -39 0 c
-40 13 c -13 13 c -13 27 c 0 -277 1572 5986 l 185 0 1479 5986 l -237
-423 1941 6039 l 0 -211 2126 5986 l -13 -40 c -13 -13 c -27 -13 c -26 0
c -26 13 c -14 13 c -13 40 c 0 26 c 237 0 2232 5867 l 237 0 2232 5788 l
-40 -13 2641 5986 l -26 -40 c -13 -66 c 0 -39 c 13 -66 c 26 -40 c 40 -13
c 26 0 c 40 13 c 26 40 c 14 66 c 0 39 c -14 66 c -26 40 c -40 13 c -26 0
c -13 -13 2852 5735 l 13 -13 c 13 13 c -13 13 c -132 0 3116 5986 l -13
-119 c 13 13 c 40 14 c 39 0 c 40 -14 c 26 -26 c 13 -40 c 0 -26 c -13 -40
c -26 -26 c -40 -13 c -39 0 c -40 13 c -13 13 c -13 27 c 0 -156 5410
7331 l 0 -156 5410 7019 l 0 -156 5410 6707 l 0 -156 5410 6395 l 0 -156
5410 6083 l 0 -156 5410 5771 l 0 -156 5410 5459 l 0 -156 5410 5147 l 0
-156 5410 4835 l 0 -156 5410 4523 l 0 -156 5410 4211 l 0 -156 5410 3900
l 0 -156 5410 3588 l 0 -156 5410 3276 l 0 -156 5410 2964 l 0 -156 5410
2652 l 0 -156 5410 2340 l 0 -156 5410 2028 l 0 -156 5410 1716 l 0 -156
5410 1404 l 0 0 5410 1092 l 0 -156 4199 7331 l 0 -156 4199 7019 l 0 -156
4199 6707 l 0 -156 4199 6395 l 0 -156 4199 6083 l 0 -156 4199 5771 l 0
-156 4199 5459 l 0 -156 4199 5147 l 0 -156 4199 4835 l 0 -156 4199 4523
l 0 -156 4199 4211 l 0 -156 4199 3900 l 1 -156 4199 3588 l 0 -156 4200
3276 l 0 -156 4200 2964 l 0 -156 4200 2652 l 0 -156 4200 2340 l 0 -156
4200 2028 l 0 -156 4200 1716 l 0 -156 4200 1404 l 0 0 4200 1092 l 125 70
1092 1092 l 10 7 c 112 77 1354 1261 l 16 11 c 105 71 1611 1437 l 24 17 c
100 68 1866 1617 l 28 20 c 92 64 2123 1793 l 37 25 c 84 58 2381 1968 l
45 31 c 75 51 2639 2143 l 55 36 c 63 39 2901 2314 l 68 45 c 51 32 3163
2483 l 81 50 c 35 22 3428 2648 l 97 61 c 18 11 3695 2809 l 114 72 c 124
73 3963 2968 l 10 6 c 103 57 4234 3122 l 34 17 c 75 37 4511 3266 l 65 30
c 42 18 4794 3396 l 102 43 c 3 1 5083 3514 l 125 36 c 22 5 c 74 5 5386
3583 l 82 0 c 12 0 5698 3588 l 125 0 c 19 0 c 74 0 6010 3588 l 82 0 c 12
0 6322 3588 l 125 0 c 19 0 c 74 0 6634 3588 l 82 0 c 12 0 6946 3588 l
125 0 c 19 0 c 73 0 7258 3588 l 11 11 1092 1092 l 11 10 1170 1169 l 11
11 1247 1245 l 11 11 1324 1323 l 11 10 1402 1400 l 11 11 1479 1476 l 11
11 1557 1553 l 11 10 1635 1630 l 3 3 1713 1706 l 8 8 c 11 11 1791 1783 l
11 11 1869 1859 l 12 11 1947 1935 l 11 11 2026 2010 l 11 11 2105 2086 l
11 10 2185 2161 l 12 11 2264 2235 l 12 10 2344 2310 l 11 11 2425 2383 l
11 10 2506 2457 l 3 2 2587 2530 l 8 8 c 12 11 2668 2602 l 12 10 2751
2674 l 5 4 2834 2745 l 7 6 c 12 10 2918 2815 l 12 10 3002 2884 l 2 2
3087 2953 l 10 8 c 12 10 3172 3021 l 12 9 3259 3088 l 13 9 3346 3153 l
13 9 3435 3216 l 13 9 3526 3277 l 14 8 3617 3337 l 2 2 3711 3393 l 11 6
c 14 8 3806 3446 l 14 7 3904 3494 l 14 6 4005 3536 l 16 2 4108 3570 l 16
0 4216 3588 l 12 0 4325 3588 l 4 0 c 16 0 4434 3588 l 15 0 4544 3588 l
15 0 4653 3588 l 16 0 4762 3588 l 16 0 4871 3588 l 16 0 4980 3588 l 15 0
5090 3588 l 12 0 5199 3588 l 3 0 c 16 0 5308 3588 l 16 0 5417 3588 l 16
0 5526 3588 l 15 0 5636 3588 l 15 0 5745 3588 l 15 0 5854 3588 l 16 0
5963 3588 l 12 0 6072 3588 l 4 0 c 16 0 6181 3588 l 15 0 6291 3588 l 15
0 6400 3588 l 16 0 6509 3588 l 16 0 6618 3588 l 16 0 6727 3588 l 15 0
6837 3588 l 12 0 6946 3588 l 3 0 c 16 0 7055 3588 l 16 0 7164 3588 l 16
0 7273 3588 l 125 8 1092 1092 l 124 24 c 125 40 c 125 54 c 125 69 c 125
81 c 125 92 c 124 102 c 125 109 c 125 116 c 125 120 c 125 123 c 124 124
c 125 124 c 125 122 c 125 118 c 125 114 c 124 108 c 125 103 c 125 94 c
125 88 c 125 80 c 124 72 c 125 65 c 125 57 c 125 50 c 125 43 c 124 37 c
125 31 c 125 28 c 125 21 c 125 17 c 125 15 c 124 12 c 125 10 c 125 6 c
125 6 c 125 4 c 124 2 c 125 3 c 125 1 c 125 1 c 125 0 c 124 2 c 125 0 c
125 0 c 125 0 c 125 0 c 124 0 c 124 0 c 0 14 5638 5670 l 13 26 c 13 13 c
27 13 c 52 0 c 27 -13 c 13 -13 c 13 -26 c 0 -27 c -13 -26 c -26 -40 c
-132 -132 c 184 0 c 0 -277 5902 5736 l -132 -132 6034 5644 l 93 -106
5954 5565 l 0 13 3017 4423 l 13 26 c 13 13 c 27 14 c 52 0 c 27 -14 c 13
-13 c 13 -26 c 0 -27 c -13 -26 c -26 -40 c -132 -132 c 184 0 c 0 -278
3281 4489 l -132 -132 3413 4396 l 92 -106 3334 4317 l -19 19 6247 5882 l
-29 9 c -38 0 c -29 -9 c -19 -19 c 0 -20 c 10 -19 c 9 -9 c 19 -10 c 58
-19 c 19 -10 c 10 -9 c 9 -20 c 0 -28 c -19 -20 c -29 -9 c -38 0 c -29 9
c -19 20 c 0 -201 6315 5910 l 124 0 6315 5910 l 76 0 6315 5814 l -19 0
6180 5474 l -19 -10 c -10 -29 c 0 -163 c 68 0 6103 5407 l 0 -202 6391
5474 l 116 0 6391 5474 l 0 -202 6555 5474 l 76 -202 6555 5474 l -77 -202
6708 5474 l 0 -202 6708 5474 l -19 0 3559 4226 l -19 -10 c -10 -29 c 0
-163 c 68 0 3482 4159 l 0 -202 3770 4226 l 116 0 3770 4226 l 0 -202 3934
4226 l 76 -202 3934 4226 l -77 -202 4087 4226 l 0 -202 4087 4226 l -28
-41 1348 7149 l -27 -55 c -14 -69 c 0 -55 c 14 -69 c 27 -56 c 28 -41 c
-28 27 1611 6984 l -27 14 c -42 0 c -27 -14 c -28 -27 c -14 -42 c 0 -27
c 14 -42 c 28 -27 c 27 -14 c 42 0 c 27 14 c 28 27 c 27 -41 1716 7149 l
28 -55 c 14 -69 c 0 -55 c -14 -69 c -28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1



******************************************************************


*******************   Fig 2 (d)  *********************************



%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 17-Sep-1993 09:19
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF

0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4211 1092 l 0 90 4835 1092 l 0 90 5459 1092 l 0 90 6083 1092 l 0 90
6707 1092 l 0 180 7331 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90
2340 7331 l 0 -90 2964 7331 l 0 -90 3588 7331 l 0 -180 4211 7331 l 0 -90
4835 7331 l 0 -90 5459 7331 l 0 -90 6083 7331 l 0 -90 6707 7331 l 0 -180
7331 7331 l 180 0 1092 1092 l 90 0 1092 1716 l 180 0 1092 2340 l 90 0
1092 2964 l 180 0 1092 3588 l 90 0 1092 4211 l 180 0 1092 4835 l 90 0
1092 5459 l 180 0 1092 6083 l 90 0 1092 6707 l 180 0 1092 7331 l -180 0
7331 1092 l -90 0 7331 1716 l -180 0 7331 2340 l -90 0 7331 2964 l -180
0 7331 3588 l -90 0 7331 4211 l -180 0 7331 4835 l -90 0 7331 5459 l
-180 0 7331 6083 l -90 0 7331 6707 l -180 0 7331 7331 l -36 -12 687 1227
l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 327
2475 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36
12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12
519 2247 l 12 -12 c 12 12 c -12 12 c 0 12 627 2415 l 12 24 c 12 12 c 24
12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120
-120 c 168 0 c -36 -12 327 3723 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c
24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36
c -36 12 c -24 0 c -12 -12 519 3495 l 12 -12 c 12 12 c -12 12 c -120
-168 735 3723 l 180 0 c 0 -252 735 3723 l -36 -12 327 4970 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 4742 l 12 -12
c 12 12 c -12 12 c -12 24 771 4934 l -36 12 c -24 0 c -36 -12 c -24 -36
c -12 -60 c 0 -60 c 12 -48 c 24 -24 c 36 -12 c 12 0 c 36 12 c 24 24 c 12
36 c 0 12 c -12 36 c -24 24 c -36 12 c -12 0 c -36 -12 c -24 -24 c -12
-36 c -36 -12 327 6218 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 519 5990 l 12 -12 c 12 12 c -12 12 c -36 -12 675 6218
l -12 -24 c 0 -24 c 12 -24 c 24 -12 c 48 -12 c 36 -12 c 24 -24 c 12 -24
c 0 -36 c -12 -24 c -12 -12 c -36 -12 c -48 0 c -36 12 c -12 12 c -12 24
c 0 36 c 12 24 c 24 24 c 36 12 c 48 12 c 24 12 c 12 24 c 0 24 c -12 24 c
-36 12 c -48 0 c 24 12 651 7418 l 36 36 c 0 -252 c -24 -24 756 807 l -24
-36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c
-36 -12 900 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c
-12 -12 1104 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12 c
-36 -12 1260 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12
c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c 24 -24 1428 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48
c -24 -36 c -24 -24 c -24 -24 6971 807 l -24 -36 c -24 -48 c -12 -60 c 0
-48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -48 -168 7115 675 l 12 -72
7175 675 l 12 -60 c 12 -36 c 24 24 7031 639 l 36 12 c 156 0 c -12 -12
7343 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12 c -48
-168 7499 675 l 12 -72 7559 675 l 12 -60 c 12 -36 c 24 24 7415 639 l 36
12 c 156 0 c 24 -24 7691 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12
-60 c -24 -48 c -24 -36 c -24 -24 c 0 -210 278 4275 l 45 45 278 4215 l
30 15 c 45 0 c 30 -15 c 15 -45 c 0 -150 c 0 -201 518 4132 l -96 -96 614
4065 l 67 -76 557 4007 l 36 -36 4247 761 l 36 -24 c -36 -24 c -36 -36 c
216 0 4103 701 l 0 -252 4157 642 l -120 -120 4277 558 l 84 -96 4205 486
l 0 -277 5253 6360 l 184 0 5161 6360 l -237 -422 5622 6413 l 0 -211 5807
6360 l -13 -39 c -13 -14 c -27 -13 c -26 0 c -26 13 c -14 14 c -13 39 c
0 27 c 237 0 5913 6242 l 237 0 5913 6162 l 27 13 6282 6308 l 39 39 c 0
-277 c -13 -14 6533 6110 l 13 -13 c 13 13 c -13 14 c -40 -13 6718 6360 l
-26 -39 c -13 -66 c 0 -40 c 13 -66 c 26 -40 c 40 -13 c 26 0 c 40 13 c 26
40 c 14 66 c 0 40 c -14 66 c -26 39 c -40 13 c -26 0 c 0 -211 5306 5861
l -13 -40 c -14 -13 c -26 -13 c -26 0 c -27 13 c -13 13 c -13 40 c 0 26
c -237 -422 5622 5914 l 0 -224 5715 5861 l 13 -40 c 26 -13 c 27 0 c 93 0
5675 5769 l 238 0 5860 5742 l 238 0 5860 5663 l -39 -13 6269 5861 l -27
-40 c -13 -66 c 0 -39 c 13 -66 c 27 -40 c 39 -13 c 27 0 c 39 13 c 27 40
c 13 66 c 0 39 c -13 66 c -27 40 c -39 13 c -27 0 c -13 -13 6480 5610 l
13 -13 c 14 13 c -14 13 c -132 0 6744 5861 l -13 -119 c 13 14 c 40 13 c
40 0 c 39 -13 c 27 -27 c 13 -39 c 0 -27 c -13 -39 c -27 -27 c -39 -13 c
-40 0 c -40 13 c -13 13 c -13 27 c 0 -185 5200 6767 l 40 40 5200 6714 l
26 13 c 40 0 c 26 -13 c 13 -40 c 0 -132 c 237 0 5451 6741 l 237 0 5451
6662 l -40 -14 5860 6860 l -26 -39 c -13 -66 c 0 -40 c 13 -66 c 26 -39 c
40 -14 c 26 0 c 40 14 c 26 39 c 14 66 c 0 40 c -14 66 c -26 39 c -40 14
c -26 0 c -13 -13 6071 6609 l 13 -14 c 13 14 c -13 13 c -132 -278 6362
6860 l 185 0 6177 6860 l -132 0 6599 6860 l -13 -119 c 13 13 c 40 13 c
39 0 c 40 -13 c 26 -26 c 14 -40 c 0 -26 c -14 -40 c -26 -26 c -40 -14 c
-39 0 c -40 14 c -13 13 c -13 26 c 0 -122 1092 4861 l 102 -61 1041 4830
l -102 -61 1143 4830 l 0 -122 1404 4856 l 102 -61 1353 4825 l -102 -61
1455 4825 l 0 -122 1716 4841 l 102 -61 1665 4810 l -102 -61 1767 4810 l
0 -123 2028 4814 l 102 -61 1977 4783 l -102 -61 2079 4783 l 0 -123 2340
4762 l 102 -61 2289 4731 l -102 -61 2391 4731 l 0 -122 2652 4691 l 102
-61 2601 4661 l -102 -61 2703 4661 l 0 -122 2964 4578 l 102 -61 2913
4548 l -102 -61 3015 4548 l 0 -123 3276 4414 l 102 -61 3225 4383 l -102
-61 3327 4383 l 0 -123 3587 4215 l 102 -61 3536 4184 l -102 -61 3638
4184 l 0 -122 3899 3916 l 102 -61 3848 3886 l -102 -61 3950 3886 l 0
-123 4211 3576 l 102 -61 4160 3545 l -102 -61 4262 3545 l 0 -123 4523
3256 l 102 -61 4472 3225 l -102 -61 4574 3225 l 0 -122 4835 2764 l 102
-61 4784 2733 l -102 -61 4886 2733 l 0 -123 5147 2489 l 102 -61 5096
2458 l -102 -61 5198 2458 l 0 -122 5459 2284 l 102 -62 5408 2254 l -102
-62 5510 2254 l 0 -122 5771 2120 l 102 -62 5720 2090 l -102 -62 5822
2090 l 0 -122 6083 2004 l 102 -61 6032 1973 l -102 -61 6134 1973 l 0
-122 6395 1929 l 102 -62 6344 1899 l -102 -62 6446 1899 l 0 -122 6707
1881 l 102 -62 6656 1851 l -102 -62 6758 1851 l 0 -123 7019 1857 l 102
-61 6968 1826 l -102 -61 7070 1826 l 0 -122 7329 1846 l 102 -62 7278
1816 l -102 -62 7380 1816 l 0 -156 4941 7331 l 0 -156 4941 7019 l 0 -156
4941 6707 l 0 -156 4941 6395 l 0 -156 4941 6083 l 0 -156 4941 5771 l 0
-156 4941 5459 l 0 -156 4941 5147 l 0 -156 4941 4835 l 0 -156 4941 4523
l 0 -156 4941 4211 l 0 -156 4941 3900 l 0 -156 4941 3588 l 0 -156 4941
3276 l 0 -156 4941 2964 l 0 -156 4941 2652 l 0 -156 4941 2340 l 0 -156
4941 2028 l 0 -156 4941 1716 l 1 -156 4941 1404 l 0 0 4942 1092 l 0 -156
3924 7331 l 0 -156 3924 7019 l 0 -156 3924 6707 l 0 -156 3924 6395 l 0
-156 3924 6083 l 0 -156 3924 5771 l 0 -156 3924 5459 l 0 -156 3924 5147
l 0 -156 3924 4835 l 0 -156 3924 4523 l 0 -156 3924 4211 l 0 -156 3924
3900 l 0 -156 3924 3588 l 0 -156 3924 3276 l 0 -156 3924 2964 l 0 -156
3924 2652 l 0 -156 3924 2340 l 0 -156 3924 2028 l 0 -156 3924 1716 l 0
-156 3924 1404 l 0 0 3924 1092 l 0 -252 5071 3216 l -120 -120 5191 3132
l 84 -96 5119 3060 l 0 -252 2887 2592 l -120 -120 3007 2508 l 84 -96
2935 2436 l -19 0 5337 2978 l -19 -10 c -10 -28 c 0 -164 c 67 0 5260
2911 l 0 -202 5548 2978 l 115 0 5548 2978 l 0 -202 5711 2978 l 77 -202
5711 2978 l -77 -202 5865 2978 l 0 -202 5865 2978 l -19 19 5435 3324 l
-29 9 c -38 0 c -29 -9 c -19 -19 c 0 -20 c 10 -19 c 9 -9 c 19 -10 c 58
-19 c 19 -10 c 10 -9 c 9 -20 c 0 -28 c -19 -20 c -29 -9 c -38 0 c -29 9
c -19 20 c 0 -201 5502 3352 l 125 0 5502 3352 l 77 0 5502 3256 l -19 0
3153 2354 l -19 -10 c -10 -28 c 0 -163 c 68 0 3076 2287 l 0 -201 3364
2354 l 116 0 3364 2354 l 0 -201 3528 2354 l 76 -201 3528 2354 l -77 -201
3681 2354 l 0 -201 3681 2354 l 62 0 1092 7322 l 63 0 c 62 0 c 62 0 c 63
0 c 62 -1 c 63 0 c 62 -1 c 62 -1 c 63 -1 c 62 -1 c 63 -1 c 62 -2 c 62 -1
c 63 -2 c 62 -3 c 63 -3 c 62 -4 c 62 -4 c 63 -5 c 62 -7 c 62 -8 c 63 -9
c 62 -11 c 63 -14 c 62 -18 c 62 -21 c 63 -26 c 62 -32 c 63 -40 c 62 -49
c 62 -61 c 63 -74 c 62 -92 c 63 -112 c 62 -137 c 62 -165 c 63 -196 c 62
-232 c 63 -267 c 62 -303 c 62 -336 c 63 -362 c 62 -379 c 63 -386 c 62
-379 c 62 -363 c 63 -335 c 62 -302 c 62 -266 c 63 -227 c 62 -192 c 63
-159 c 62 -130 c 62 -105 c 63 -84 c 62 -67 c 63 -54 c 62 -42 c 62 -33 c
63 -26 c 62 -20 c 63 -17 c 62 -12 c 62 -10 c 63 -8 c 62 -6 c 63 -5 c 62
-4 c 62 -3 c 63 -3 c 62 -2 c 62 -2 c 63 -1 c 62 -1 c 63 -1 c 62 0 c 62
-1 c 63 0 c 62 -1 c 63 0 c 62 0 c 62 -1 c 63 0 c 62 0 c 63 0 c 62 0 c 62
0 c 63 0 c 62 0 c 63 0 c 62 0 c 62 -1 c 63 0 c 62 0 c 62 0 c 63 0 c 62 0
c 63 0 c 62 0 c -28 -41 1348 7149 l -27 -55 c -14 -69 c 0 -55 c 14 -69 c
27 -56 c 28 -41 c 0 -290 1611 7122 l -28 27 1611 6984 l -27 14 c -42 0 c
-27 -14 c -28 -27 c -14 -42 c 0 -27 c 14 -42 c 28 -27 c 27 -14 c 42 0 c
27 14 c 28 27 c 27 -41 1716 7149 l 28 -55 c 14 -69 c 0 -55 c -14 -69 c
-28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1




********************************************************************


*********************  Fig 2 (e)   *********************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 17-Sep-1993 09:25
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4211 1092 l 0 90 4835 1092 l 0 90 5459 1092 l 0 90 6083 1092 l 0 90
6707 1092 l 0 180 7331 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90
2340 7331 l 0 -90 2964 7331 l 0 -90 3588 7331 l 0 -180 4211 7331 l 0 -90
4835 7331 l 0 -90 5459 7331 l 0 -90 6083 7331 l 0 -90 6707 7331 l 0 -180
7331 7331 l 180 0 1092 1092 l 90 0 1092 1404 l 90 0 1092 1716 l 90 0
1092 2028 l 90 0 1092 2340 l 180 0 1092 2652 l 90 0 1092 2964 l 90 0
1092 3276 l 90 0 1092 3588 l 90 0 1092 3900 l 180 0 1092 4211 l 90 0
1092 4523 l 90 0 1092 4835 l 90 0 1092 5147 l 90 0 1092 5459 l 180 0
1092 5771 l 90 0 1092 6083 l 90 0 1092 6395 l 90 0 1092 6707 l 90 0 1092
7019 l 180 0 1092 7331 l -180 0 7331 1092 l -90 0 7331 1404 l -90 0 7331
1716 l -90 0 7331 2028 l -90 0 7331 2340 l -180 0 7331 2652 l -90 0 7331
2964 l -90 0 7331 3276 l -90 0 7331 3588 l -90 0 7331 3900 l -180 0 7331
4211 l -90 0 7331 4523 l -90 0 7331 4835 l -90 0 7331 5147 l -90 0 7331
5459 l -180 0 7331 5771 l -90 0 7331 6083 l -90 0 7331 6395 l -90 0 7331
6707 l -90 0 7331 7019 l -180 0 7331 7331 l -36 -12 687 1227 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 327 2787 l -24
-36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36
c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 2559 l
12 -12 c 12 12 c -12 12 c -120 0 759 2787 l -12 -108 c 12 12 c 36 12 c
36 0 c 36 -12 c 24 -24 c 12 -36 c 0 -24 c -12 -36 c -24 -24 c -36 -12 c
-36 0 c -36 12 c -12 12 c -12 24 c 24 12 651 4298 l 36 36 c 0 -252 c 24
12 291 5858 l 36 36 c 0 -252 c -12 -12 519 5678 l 12 -12 c 12 12 c -12
12 c -120 0 759 5906 l -12 -108 c 12 12 c 36 12 c 36 0 c 36 -12 c 24 -24
c 12 -36 c 0 -24 c -12 -36 c -24 -24 c -36 -12 c -36 0 c -36 12 c -12 12
c -12 24 c 0 12 627 7406 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12
-12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c -24 -24
756 807 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36
c 24 -24 c -36 -12 900 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36
c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36
12 c -24 0 c -12 -12 1104 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12
-24 c -12 -12 c -36 -12 1260 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c
24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36
c -36 12 c -24 0 c 24 -24 1428 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c
-12 -60 c -24 -48 c -24 -36 c -24 -24 c -24 -24 6971 807 l -24 -36 c -24
-48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -48 -168
7115 675 l 12 -72 7175 675 l 12 -60 c 12 -36 c 24 24 7031 639 l 36 12 c
156 0 c -12 -12 7343 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c
-12 -12 c -48 -168 7499 675 l 12 -72 7559 675 l 12 -60 c 12 -36 c 24 24
7415 639 l 36 12 c 156 0 c 24 -24 7691 807 l 24 -36 c 24 -48 c 12 -60 c
0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c -120 -168 141 4970 l 180
0 c 0 -252 141 4970 l -24 24 429 4934 l -36 12 c -48 0 c -36 -12 c -24
-24 c 0 -24 c 12 -24 c 12 -12 c 24 -12 c 72 -24 c 24 -12 c 12 -12 c 12
-24 c 0 -36 c -24 -24 c -36 -12 c -48 0 c -36 12 c -24 24 c -24 -24 597
5018 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c
24 -24 c 0 -252 813 4886 l -24 24 813 4850 l -24 12 c -36 0 c -24 -12 c
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0 c 24 12 c 24
24 c 24 -24 897 5018 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24
-48 c -24 -36 c -24 -24 c 36 -36 777 4999 l 36 -24 c -36 -24 c -36 -36 c
216 0 633 4939 l 36 -36 4247 792 l 36 -24 c -36 -24 c -36 -36 c 216 0
4103 732 l 0 -252 4277 636 l -24 24 4277 600 l -24 12 c -36 0 c -24 -12
c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0 c 24 12 c
24 24 c 0 -211 2061 5736 l -13 -39 c -13 -14 c -26 -13 c -27 0 c -26 13
c -13 14 c -14 39 c 0 27 c -238 -422 2378 5789 l 0 -224 2470 5736 l 14
-40 c 26 -13 c 26 0 c 92 0 2431 5644 l 237 0 2616 5618 l 237 0 2616 5538
l -40 -13 3025 5736 l -26 -39 c -13 -66 c 0 -40 c 13 -66 c 26 -40 c 40
-13 c 26 0 c 40 13 c 26 40 c 13 66 c 0 40 c -13 66 c -26 39 c -40 13 c
-26 0 c -13 -14 3236 5486 l 13 -13 c 13 13 c -13 14 c -132 0 3500 5736 l
-13 -118 c 13 13 c 40 13 c 39 0 c 40 -13 c 26 -27 c 13 -39 c 0 -27 c -13
-39 c -26 -27 c -40 -13 c -39 0 c -40 13 c -13 14 c -13 26 c 0 -278 2009
6236 l 185 0 1916 6236 l -238 -422 2378 6288 l 0 -212 2563 6236 l -13
-39 c -14 -13 c -26 -14 c -26 0 c -27 14 c -13 13 c -13 39 c 0 27 c 238
0 2668 6117 l 238 0 2668 6038 l -40 -14 3078 6236 l -26 -39 c -14 -66 c
0 -40 c 14 -66 c 26 -39 c 40 -14 c 26 0 c 40 14 c 26 39 c 13 66 c 0 40 c
-13 66 c -26 39 c -40 14 c -26 0 c -13 -13 3289 5985 l 13 -14 c 13 14 c
-13 13 c -132 0 3553 6236 l -13 -119 c 13 13 c 39 13 c 40 0 c 40 -13 c
26 -26 c 13 -40 c 0 -26 c -13 -40 c -26 -26 c -40 -14 c -40 0 c -39 14 c
-13 13 c -14 26 c 0 -184 1956 6642 l 39 39 1956 6590 l 27 13 c 39 0 c 27
-13 c 13 -39 c 0 -132 c 238 0 2206 6616 l 238 0 2206 6537 l -40 -13 2616
6735 l -26 -40 c -14 -66 c 0 -40 c 14 -66 c 26 -39 c 40 -13 c 26 0 c 40
13 c 26 39 c 13 66 c 0 40 c -13 66 c -26 40 c -40 13 c -26 0 c -13 -13
2827 6484 l 13 -13 c 13 13 c -13 13 c -132 -277 3117 6735 l 185 0 2932
6735 l -132 0 3355 6735 l -13 -119 c 13 13 c 39 13 c 40 0 c 40 -13 c 26
-26 c 13 -40 c 0 -26 c -13 -40 c -26 -26 c -40 -13 c -40 0 c -39 13 c
-13 13 c -14 26 c 0 -122 1092 2117 l 102 -61 1041 2087 l -102 -61 1143
2087 l 0 -122 1404 2134 l 102 -62 1353 2104 l -102 -62 1455 2104 l 0
-122 1716 2169 l 102 -61 1665 2139 l -102 -61 1767 2139 l 0 -122 2028
2241 l 102 -62 1977 2211 l -102 -62 2079 2211 l 0 -122 2340 2386 l 102
-61 2289 2355 l -102 -61 2391 2355 l 0 -123 2652 2491 l 102 -61 2601
2460 l -102 -61 2703 2460 l 0 -122 2964 2642 l 102 -61 2913 2611 l -102
-61 3015 2611 l 0 -122 3276 2822 l 102 -61 3225 2792 l -102 -61 3327
2792 l 0 -123 3587 3020 l 102 -61 3536 2989 l -102 -61 3638 2989 l 0
-123 3899 3220 l 102 -61 3848 3189 l -102 -61 3950 3189 l 0 -123 4211
3441 l 102 -61 4160 3410 l -102 -61 4262 3410 l 0 -123 4523 3674 l 102
-61 4472 3643 l -102 -61 4574 3643 l 0 -122 4835 3893 l 102 -61 4784
3863 l -102 -61 4886 3863 l 0 -122 5147 4136 l 102 -61 5096 4105 l -102
-61 5198 4105 l 0 -123 5459 4340 l 102 -61 5408 4309 l -102 -61 5510
4309 l 0 -123 5771 4529 l 102 -61 5720 4498 l -102 -61 5822 4498 l 0
-123 6083 4690 l 102 -61 6032 4659 l -102 -61 6134 4659 l 0 -122 6395
4811 l 102 -61 6344 4781 l -102 -61 6446 4781 l 0 -122 6707 4899 l 102
-61 6656 4869 l -102 -61 6758 4869 l 0 -123 7019 4988 l 102 -61 6968
4957 l -102 -61 7070 4957 l 0 -123 7331 5010 l 102 -61 7280 4979 l -102
-61 7382 4979 l 125 59 1092 1092 l 16 7 c 91 41 1375 1223 l 51 23 c 57
25 1659 1352 l 85 40 c 22 11 1943 1481 l 120 54 c 113 51 2227 1609 l 30
13 c 77 35 2512 1737 l 65 29 c 43 20 2796 1865 l 100 44 c 7 4 3081 1993
l 125 56 c 10 4 c 97 43 3366 2121 l 45 20 c 61 27 3651 2247 l 81 36 c 26
11 3936 2373 l 117 52 c 114 49 4222 2498 l 29 13 c 78 33 4508 2622 l 66
28 c 40 17 4795 2745 l 104 43 c 2 1 5083 2865 l 125 51 c 17 8 c 87 35
5372 2983 l 58 23 c 47 18 5662 3097 l 99 38 c 4 2 5954 3207 l 125 45 c
18 6 c 84 27 6249 3309 l 65 19 c 33 8 6549 3395 l 119 22 c 100 0 6857
3432 l 56 0 c 37 0 7169 3432 l 119 0 c 0 -156 5870 7331 l 0 -156 5870
7019 l 0 -156 5870 6707 l 0 -156 5870 6395 l 0 -156 5870 6083 l 0 -156
5870 5771 l 1 -156 5870 5459 l 0 -156 5871 5147 l 0 -156 5871 4835 l 0
-156 5871 4523 l 0 -156 5871 4211 l 0 -156 5871 3900 l 0 -156 5871 3588
l 0 -156 5871 3276 l 0 -156 5871 2964 l 0 -156 5871 2652 l 0 -156 5871
2340 l 0 -156 5871 2028 l 0 -156 5871 1716 l 0 -156 5871 1404 l 0 0 5871
1092 l 0 -156 6756 7331 l 0 -156 6757 7019 l 0 -156 6757 6707 l 0 -156
6757 6395 l 0 -156 6757 6083 l 0 -156 6757 5771 l 0 -156 6757 5459 l 0
-156 6757 5147 l 0 -156 6757 4835 l 0 -156 6757 4523 l 0 -156 6757 4211
l 0 -156 6757 3900 l 0 -156 6757 3588 l 0 -156 6757 3276 l 0 -156 6757
2964 l 0 -156 6757 2652 l 0 -156 6757 2340 l 0 -156 6757 2028 l 0 -156
6757 1716 l 0 -156 6757 1404 l 0 0 6757 1092 l 0 -252 4010 5212 l -168
-168 4178 5212 l 108 -144 4070 5104 l 215 0 4447 5068 l 0 12 4758 5152 l
12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12
-24 c -24 -36 c -120 -120 c 168 0 c 0 -252 4998 5212 l -120 -120 5118
5128 l 84 -96 5046 5056 l 0 12 6193 6650 l 12 24 c 12 12 c 24 12 c 48 0
c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168
0 c 0 -252 6433 6710 l -120 -120 6553 6626 l 84 -96 6481 6554 l 0 -202
4250 4975 l 115 0 4250 4975 l 0 -202 4413 4975 l 77 -202 4413 4975 l -77
-202 4567 4975 l 0 -202 4567 4975 l -19 0 5243 4975 l -19 -10 c -10 -29
c 0 -163 c 68 0 5166 4907 l 0 -202 5454 4975 l 116 0 5454 4975 l 0 -202
5618 4975 l 76 -202 5618 4975 l -77 -202 5771 4975 l 0 -202 5771 4975 l
-19 19 5310 5320 l -29 10 c -38 0 c -29 -10 c -19 -19 c 0 -19 c 10 -19 c
9 -10 c 19 -9 c 58 -20 c 19 -9 c 10 -10 c 9 -19 c 0 -29 c -19 -19 c -29
-10 c -38 0 c -29 10 c -19 19 c 0 -202 5378 5349 l 124 0 5378 5349 l 76
0 5378 5253 l -19 0 6678 6472 l -19 -10 c -10 -28 c 0 -164 c 68 0 6601
6405 l 0 -202 6889 6472 l 116 0 6889 6472 l 0 -202 7053 6472 l 76 -202
7053 6472 l -77 -202 7206 6472 l 0 -202 7206 6472 l -28 -41 1348 7149 l
-27 -55 c -14 -69 c 0 -55 c 14 -69 c 27 -56 c 28 -41 c 166 0 1445 6942 l
0 28 c -14 28 c -14 13 c -27 14 c -42 0 c -27 -14 c -28 -27 c -14 -42 c
0 -27 c 14 -42 c 28 -27 c 27 -14 c 42 0 c 27 14 c 28 27 c 27 -41 1716
7149 l 28 -55 c 14 -69 c 0 -55 c -14 -69 c -28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1



*******************************************************************


******************   Fig 2 (f)  ***********************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 17-Sep-1993 09:56
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 1092 1092 l 0 6239 c -6239 0 c 0 -6239 c 0 180
c 0 90 1716 1092 l 0 90 2340 1092 l 0 90 2964 1092 l 0 90 3588 1092 l 0
180 4212 1092 l 0 90 4836 1092 l 0 90 5460 1092 l 0 90 6084 1092 l 0 90
6708 1092 l 0 -180 1092 7331 l 0 -90 1716 7331 l 0 -90 2340 7331 l 0 -90
2964 7331 l 0 -90 3588 7331 l 0 -180 4212 7331 l 0 -90 4836 7331 l 0 -90
5460 7331 l 0 -90 6084 7331 l 0 -90 6708 7331 l 180 0 1092 1092 l 90 0
1092 1341 l 90 0 1092 1591 l 90 0 1092 1841 l 90 0 1092 2090 l 180 0
1092 2340 l 90 0 1092 2589 l 90 0 1092 2839 l 90 0 1092 3088 l 90 0 1092
3338 l 180 0 1092 3588 l 90 0 1092 3837 l 90 0 1092 4087 l 90 0 1092
4336 l 90 0 1092 4586 l 180 0 1092 4835 l 90 0 1092 5085 l 90 0 1092
5335 l 90 0 1092 5584 l 90 0 1092 5834 l 180 0 1092 6083 l 90 0 1092
6333 l 90 0 1092 6582 l 90 0 1092 6832 l 90 0 1092 7081 l 180 0 1092
7331 l -180 0 7331 1092 l -90 0 7331 1341 l -90 0 7331 1591 l -90 0 7331
1841 l -90 0 7331 2090 l -180 0 7331 2340 l -90 0 7331 2589 l -90 0 7331
2839 l -90 0 7331 3088 l -90 0 7331 3338 l -180 0 7331 3588 l -90 0 7331
3837 l -90 0 7331 4087 l -90 0 7331 4336 l -90 0 7331 4586 l -180 0 7331
4835 l -90 0 7331 5085 l -90 0 7331 5335 l -90 0 7331 5584 l -90 0 7331
5834 l -180 0 7331 6083 l -90 0 7331 6333 l -90 0 7331 6582 l -90 0 7331
6832 l -90 0 7331 7081 l -180 0 7331 7331 l -36 -12 687 1227 l -24 -36 c
-12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12
60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 327 2475 l -24
-36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c 24 36
c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519 2247 l
12 -12 c 12 12 c -12 12 c 24 12 651 2427 l 36 36 c 0 -252 c -36 -12 327
3723 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36
12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12
519 3495 l 12 -12 c 12 12 c -12 12 c 0 12 627 3663 l 12 24 c 12 12 c 24
12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c -120
-120 c 168 0 c -36 -12 327 4970 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c
24 -36 c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36
c -36 12 c -24 0 c -12 -12 519 4742 l 12 -12 c 12 12 c -12 12 c 132 0
639 4970 l -72 -96 c 36 0 c 24 -12 c 12 -12 c 12 -36 c 0 -24 c -12 -36 c
-24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c -12 24 c -36 -12 327 6218
l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -12 -12 519
5990 l 12 -12 c 12 12 c -12 12 c -120 -168 735 6218 l 180 0 c 0 -252 735
6218 l -36 -12 327 7466 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 519 7238 l 12 -12 c 12 12 c -12 12 c -120 0 759 7466 l
-12 -108 c 12 12 c 36 12 c 36 0 c 36 -12 c 24 -24 c 12 -36 c 0 -24 c -12
-36 c -24 -24 c -36 -12 c -36 0 c -36 12 c -12 12 c -12 24 c -24 -24 756
807 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c
24 -24 c -36 -12 900 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c
36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12
c -24 0 c -12 -12 1104 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c
-12 -12 c -36 -12 1260 759 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36
c 36 -12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36
12 c -24 0 c 24 -24 1428 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c -12
-60 c -24 -48 c -24 -36 c -24 -24 c -24 -24 6971 807 l -24 -36 c -24 -48
c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24 -36 c 24 -24 c -48 -168 7115
675 l 12 -72 7175 675 l 12 -60 c 12 -36 c 24 24 7031 639 l 36 12 c 156 0
c -12 -12 7343 519 l -12 12 c 12 12 c 12 -12 c 0 -24 c -12 -24 c -12 -12
c -48 -168 7499 675 l 12 -72 7559 675 l 12 -60 c 12 -36 c 24 24 7415 639
l 36 12 c 156 0 c 24 -24 7691 807 l 24 -36 c 24 -48 c 12 -60 c 0 -48 c
-12 -60 c -24 -48 c -24 -36 c -24 -24 c 36 -36 4247 714 l 36 -24 c -36
-24 c -36 -36 c 216 0 4103 654 l 0 -252 4277 558 l -24 24 4277 522 l -24
12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24
-12 c 36 0 c 24 12 c 24 24 c 0 -252 141 4346 l 168 -252 141 4346 l 0
-252 309 4346 l -24 -24 489 4394 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c
12 -60 c 24 -48 c 24 -36 c 24 -24 c 0 -252 705 4262 l -24 24 705 4226 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
24 -12 c 36 0 c 24 12 c 24 24 c 24 -24 789 4394 l 24 -36 c 24 -48 c 12
-60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 36 -36 679 4375 l
36 -24 c -36 -24 c -36 -36 c 216 0 535 4315 l 0 -122 1092 1924 l 102 -61
1041 1893 l -102 -61 1143 1893 l 0 -122 1404 1954 l 102 -61 1353 1923 l
-102 -61 1455 1923 l 0 -122 1716 2041 l 102 -61 1665 2010 l -102 -61
1767 2010 l 0 -123 2028 2161 l 102 -61 1977 2130 l -102 -61 2079 2130 l
0 -123 2340 2360 l 102 -61 2289 2329 l -102 -61 2391 2329 l 0 -122 2652
2557 l 102 -61 2601 2527 l -102 -61 2703 2527 l 0 -122 2964 2771 l 102
-62 2913 2741 l -102 -62 3015 2741 l 0 -122 3276 2993 l 102 -62 3225
2963 l -102 -62 3327 2963 l 0 -123 3588 3209 l 102 -61 3537 3178 l -102
-61 3639 3178 l 0 -122 3900 3425 l 102 -62 3849 3395 l -102 -62 3951
3395 l 0 -123 4212 3610 l 102 -61 4161 3579 l -102 -61 4263 3579 l 0
-122 4524 3761 l 102 -61 4473 3730 l -102 -61 4575 3730 l 0 -123 4836
3902 l 102 -61 4785 3871 l -102 -61 4887 3871 l 0 -123 5148 3997 l 102
-61 5097 3966 l -102 -61 5199 3966 l 0 -123 5460 4086 l 102 -61 5409
4055 l -102 -61 5511 4055 l 0 -123 5772 4146 l 102 -61 5721 4115 l -102
-61 5823 4115 l 0 -122 6084 4182 l 102 -61 6033 4152 l -102 -61 6135
4152 l 0 -123 6396 4197 l 102 -61 6345 4166 l -102 -61 6447 4166 l 0
-123 6708 4200 l 102 -61 6657 4169 l -102 -61 6759 4169 l 0 -123 7020
4199 l 102 -61 6969 4168 l -102 -61 7071 4168 l 0 -123 7330 4195 l 102
-61 7279 4164 l -102 -61 7381 4164 l 0 -185 1519 6393 l 40 40 1519 6340
l 26 13 c 40 0 c 26 -13 c 13 -40 c 0 -132 c 237 0 1770 6366 l 237 0 1770
6287 l -40 -13 2179 6485 l -26 -40 c -13 -66 c 0 -39 c 13 -66 c 26 -40 c
40 -13 c 26 0 c 40 13 c 26 40 c 14 66 c 0 39 c -14 66 c -26 40 c -40 13
c -26 0 c -13 -13 2390 6234 l 13 -13 c 13 13 c -13 13 c -132 -277 2681
6485 l 185 0 2496 6485 l -132 0 2918 6485 l -13 -119 c 13 14 c 40 13 c
39 0 c 40 -13 c 26 -27 c 13 -39 c 0 -27 c -13 -39 c -26 -27 c -40 -13 c
-39 0 c -40 13 c -13 13 c -13 27 c 0 -211 1625 5487 l -14 -40 c -13 -13
c -26 -13 c -27 0 c -26 13 c -13 13 c -13 40 c 0 26 c -237 -423 1941
5540 l 0 -224 2034 5487 l 13 -40 c 26 -13 c 27 0 c 93 0 1994 5395 l 238
0 2179 5368 l 238 0 2179 5289 l -39 -13 2588 5487 l -27 -40 c -13 -66 c
0 -39 c 13 -66 c 27 -40 c 39 -13 c 27 0 c 39 13 c 27 40 c 13 66 c 0 39 c
-13 66 c -27 40 c -39 13 c -27 0 c -13 -13 2799 5236 l 13 -13 c 14 13 c
-14 13 c -132 0 3063 5487 l -13 -119 c 13 13 c 40 14 c 39 0 c 40 -14 c
26 -26 c 14 -40 c 0 -26 c -14 -40 c -26 -26 c -40 -13 c -39 0 c -40 13 c
-13 13 c -13 27 c 0 -277 1572 5986 l 185 0 1479 5986 l -237 -423 1941
6039 l 0 -211 2126 5986 l -13 -40 c -13 -13 c -27 -13 c -26 0 c -26 13 c
-14 13 c -13 40 c 0 26 c 237 0 2232 5867 l 237 0 2232 5788 l -40 -13
2641 5986 l -26 -40 c -13 -66 c 0 -39 c 13 -66 c 26 -40 c 40 -13 c 26 0
c 40 13 c 26 40 c 14 66 c 0 39 c -14 66 c -26 40 c -40 13 c -26 0 c -13
-13 2852 5735 l 13 -13 c 13 13 c -13 13 c -132 0 3116 5986 l -13 -119 c
13 13 c 40 14 c 39 0 c 40 -14 c 26 -26 c 13 -40 c 0 -26 c -13 -40 c -26
-26 c -40 -13 c -39 0 c -40 13 c -13 13 c -13 27 c 0 -156 5871 7331 l 0
-156 5871 7019 l 0 -156 5871 6707 l 0 -156 5871 6395 l 0 -156 5871 6083
l 0 -156 5871 5771 l 0 -156 5871 5459 l 0 -156 5871 5147 l 0 -156 5871
4835 l 1 -156 5871 4523 l 0 -156 5872 4211 l 0 -156 5872 3900 l 0 -156
5872 3588 l 0 -156 5872 3276 l 0 -156 5872 2964 l 0 -156 5872 2652 l 0
-156 5872 2340 l 0 -156 5872 2028 l 0 -156 5872 1716 l 0 -156 5872 1404
l 0 0 5872 1092 l 0 -156 6758 7331 l 0 -156 6758 7019 l 0 -156 6758 6707
l 0 -156 6758 6395 l 0 -156 6758 6083 l 0 -156 6758 5771 l 0 -156 6758
5459 l 0 -156 6758 5147 l 0 -156 6758 4835 l 0 -156 6758 4523 l 0 -156
6758 4211 l 0 -156 6758 3900 l 0 -156 6758 3588 l 0 -156 6758 3276 l 0
-156 6758 2964 l 0 -156 6758 2652 l 0 -156 6758 2340 l 0 -156 6758 2028
l 0 -156 6758 1716 l 0 -156 6758 1404 l 0 0 6758 1092 l 124 94 1092 1092
l 1 1 1340 1281 l 123 93 c 3 2 1588 1470 l 121 93 c 5 4 1836 1660 l 118
91 c 6 5 2084 1849 l 118 90 c 7 6 2333 2037 l 117 88 c 7 5 2583 2224 l
118 88 c 6 5 2833 2410 l 119 88 c 6 4 3083 2596 l 120 88 c 2 1 3336 2779
l 125 90 c 123 86 3590 2959 l 5 4 c 116 80 3846 3138 l 13 8 c 108 72
4104 3314 l 22 14 c 97 62 4365 3485 l 34 22 c 82 50 4629 3651 l 52 30 c
63 36 4898 3809 l 73 40 c 39 20 5172 3957 l 101 49 c 5 2 5455 4090 l 125
49 c 15 5 c 86 19 5749 4190 l 68 1 c 25 0 6059 4213 l 125 2 c 6 0 c 88 0
6371 4213 l 68 0 c 25 -1 6683 4211 l 125 -1 c 6 1 c 88 0 6995 4211 l 68
0 c 24 1 7307 4211 l 7 14 1092 1092 l 7 14 1143 1188 l 7 14 1194 1285 l
7 14 1246 1381 l 8 13 1298 1477 l 8 14 1351 1572 l 8 13 1404 1668 l 7 14
1457 1763 l 8 14 1509 1859 l 8 13 1562 1955 l 7 14 1615 2050 l 8 14 1667
2146 l 7 13 1720 2242 l 8 13 1772 2338 l 7 14 1825 2433 l 7 14 1877 2529
l 8 14 1929 2625 l 7 13 1982 2721 l 7 14 2035 2816 l 2 4 2088 2912 l 5 9
c 8 14 2141 3007 l 8 14 2194 3102 l 8 13 2247 3198 l 8 14 2300 3293 l 8
13 2353 3389 l 7 14 2407 3484 l 5 8 2460 3579 l 3 6 c 7 13 2513 3675 l 7
14 2566 3770 l 7 13 2619 3866 l 7 14 2672 3961 l 7 13 2725 4057 l 7 14
2778 4152 l 8 13 2830 4248 l 7 14 2884 4343 l 8 14 2937 4438 l 8 13 2990
4534 l 8 14 3043 4629 l 8 13 3096 4725 l 8 14 3149 4820 l 8 14 3202 4915
l 7 13 3256 5011 l 8 13 3309 5106 l 7 14 3363 5201 l 8 14 3416 5296 l 7
14 3470 5391 l 7 14 3524 5486 l 8 14 3577 5581 l 8 14 3631 5676 l 8 13
3685 5772 l 8 13 3738 5867 l 8 13 3792 5962 l 8 14 3845 6057 l 7 13 3900
6152 l 7 13 3954 6247 l 7 13 4008 6342 l 8 14 4062 6436 l 8 14 4116 6531
l 8 13 4171 6626 l 8 14 4225 6720 l 8 13 4280 6815 l 3 4 4334 6909 l 5
10 c 8 13 4389 7004 l 8 14 4444 7098 l 8 13 4499 7193 l 8 14 4553 7287 l
125 8 1092 1092 l 124 26 c 125 41 c 125 57 c 125 72 c 125 85 c 125 97 c
124 108 c 125 116 c 125 125 c 125 130 c 125 134 c 124 138 c 125 139 c
125 140 c 125 137 c 125 138 c 124 132 c 125 128 c 125 123 c 125 117 c
125 110 c 124 102 c 125 95 c 125 86 c 125 79 c 125 70 c 124 62 c 125 55
c 125 47 c 125 42 c 125 34 c 125 29 c 124 25 c 125 21 c 125 17 c 125 13
c 125 10 c 124 9 c 125 6 c 125 5 c 125 4 c 125 2 c 124 3 c 125 1 c 125 0
c 125 1 c 125 0 c 124 0 c 124 0 c 0 -252 4010 5212 l -168 -168 4178 5212
l 108 -144 4070 5104 l 216 0 4447 5068 l 0 12 4759 5152 l 12 24 c 12 12
c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c -12 -24 c -24 -36 c
-120 -120 c 168 0 c 0 -252 4999 5212 l -120 -120 5119 5128 l 84 -96 5047
5056 l 0 12 6195 6650 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c
12 -24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c 0 -252 6435
6710 l -120 -120 6555 6626 l 84 -96 6483 6554 l 0 -202 4250 4975 l 116 0
4250 4975 l 0 -202 4414 4975 l 76 -202 4414 4975 l -77 -202 4567 4975 l
0 -202 4567 4975 l -19 0 5244 4975 l -19 -10 c -10 -29 c 0 -163 c 67 0
5167 4907 l 0 -202 5455 4975 l 115 0 5455 4975 l 0 -202 5618 4975 l 77
-202 5618 4975 l -77 -202 5772 4975 l 0 -202 5772 4975 l -19 19 5311
5320 l -29 10 c -38 0 c -29 -10 c -19 -19 c 0 -19 c 10 -19 c 9 -10 c 19
-9 c 58 -20 c 19 -9 c 10 -10 c 9 -19 c 0 -29 c -19 -19 c -29 -10 c -38 0
c -29 10 c -19 19 c 0 -202 5378 5349 l 125 0 5378 5349 l 77 0 5378 5253
l -19 0 6679 6472 l -19 -10 c -10 -28 c 0 -164 c 67 0 6603 6405 l 0 -202
6891 6472 l 115 0 6891 6472 l 0 -202 7054 6472 l 77 -202 7054 6472 l -76
-202 7207 6472 l 0 -202 7207 6472 l -28 -41 1348 7149 l -27 -55 c -14
-69 c 0 -55 c 14 -69 c 27 -56 c 28 -41 c -28 0 1592 7122 l -27 -14 c -14
-42 c 0 -234 c 97 0 1481 7025 l 27 -41 1716 7149 l 28 -55 c 14 -69 c 0
-55 c -14 -69 c -28 -56 c -27 -41 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1



******************************************************************


*******************   Fig 3  *************************************


%!PS-Adobe-1.0
%%Creator: rlg
%%Title: PGPLOT PostScript plot
%%CreationDate: 30-Aug-1993 16:41
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 4 SLW 6239 0 780 780 l 0 6239 c -6239 0 c 0 -6239 c 0 45
1092 780 l 0 45 1404 780 l 0 45 1716 780 l 0 45 2028 780 l 0 90 2340 780
l 0 45 2652 780 l 0 45 2964 780 l 0 45 3276 780 l 0 45 3588 780 l 0 90
3900 780 l 0 45 4211 780 l 0 45 4523 780 l 0 45 4835 780 l 0 45 5147 780
l 0 90 5459 780 l 0 45 5771 780 l 0 45 6083 780 l 0 45 6395 780 l 0 45
6707 780 l 0 -45 1092 7019 l 0 -45 1404 7019 l 0 -45 1716 7019 l 0 -45
2028 7019 l 0 -90 2340 7019 l 0 -45 2652 7019 l 0 -45 2964 7019 l 0 -45
3276 7019 l 0 -45 3588 7019 l 0 -90 3900 7019 l 0 -45 4211 7019 l 0 -45
4523 7019 l 0 -45 4835 7019 l 0 -45 5147 7019 l 0 -90 5459 7019 l 0 -45
5771 7019 l 0 -45 6083 7019 l 0 -45 6395 7019 l 0 -45 6707 7019 l 45 0
780 1092 l 45 0 780 1404 l 45 0 780 1716 l 45 0 780 2028 l 90 0 780 2340
l 45 0 780 2652 l 45 0 780 2964 l 45 0 780 3276 l 45 0 780 3588 l 90 0
780 3900 l 45 0 780 4211 l 45 0 780 4523 l 45 0 780 4835 l 45 0 780 5147
l 90 0 780 5459 l 45 0 780 5771 l 45 0 780 6083 l 45 0 780 6395 l 45 0
780 6707 l -45 0 7019 1092 l -45 0 7019 1404 l -45 0 7019 1716 l -45 0
7019 2028 l -90 0 7019 2340 l -45 0 7019 2652 l -45 0 7019 2964 l -45 0
7019 3276 l -45 0 7019 3588 l -90 0 7019 3900 l -45 0 7019 4211 l -45 0
7019 4523 l -45 0 7019 4835 l -45 0 7019 5147 l -90 0 7019 5459 l -45 0
7019 5771 l -45 0 7019 6083 l -45 0 7019 6395 l -45 0 7019 6707 l 248 0
504 456 l -56 -194 932 525 l 13 -83 1001 525 l 14 -69 c 14 -42 c 28 28
835 483 l 41 14 c 179 0 c -42 -14 3886 621 l -27 -41 c -14 -69 c 0 -41 c
14 -69 c 27 -42 c 42 -14 c 27 0 c 42 14 c 27 42 c 14 69 c 0 41 c -14 69
c -27 41 c -42 14 c -27 0 c -56 -194 6992 525 l 14 -83 7060 525 l 14 -69
c 14 -42 c 28 28 6895 483 l 41 14 c 179 0 c 210 0 0 770 l -55 -194 389
839 l 14 -83 458 839 l 14 -69 c 13 -42 c 28 28 292 797 l 41 14 c 180 0 c
-41 -14 407 4055 l -28 -41 c -13 -69 c 0 -42 c 13 -69 c 28 -41 c 41 -14
c 28 0 c 41 14 c 28 41 c 14 69 c 0 42 c -14 69 c -28 41 c -41 14 c -28 0
c -56 -193 394 7078 l 13 -83 463 7078 l 14 -69 c 14 -41 c 28 28 297 7036
l 41 14 c 179 0 c 0 -290 135 5615 l -138 -138 273 5518 l 97 -110 190
5435 l 0 -289 5397 576 l -138 -138 5535 480 l 97 -110 5452 397 l 47 -109
353 5336 l -46 -109 446 5336 l -16 -31 c -15 -16 c -16 -7 c -8 0 c 86
-109 5622 286 l -86 -109 5708 286 l 0 -189 3935 3777 l 108 0 3935 3777 l
126 -189 7249 4001 l 126 189 7249 3812 l 0 -189 7240 7120 l 72 -189 7240
7120 l -72 -189 7384 7120 l 0 -189 7384 7120 l -2804 -2804 5317 5286 l
106 30 5212 5252 l -30 -106 c -106 -30 2606 2500 l 30 106 c -3119 -2547
5459 5173 l 109 18 5344 5148 l -40 -102 c -108 -19 2451 2648 l 40 103 c
-3820 -3820 5794 5825 l 106 30 5692 5801 l -29 -106 c -106 -29 2079 2035
l 29 106 c -3119 -4715 5459 6257 l 98 50 5352 6190 l -8 -109 c -98 -51
2447 1603 l 8 110 c 0 6 5483 5399 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6
-6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c 0 -126 5603
5429 l -60 -60 5663 5387 l 42 -48 5627 5351 l 0 6 5171 4838 l 6 12 c 6 6
c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60
-60 c 84 0 c 0 -126 5291 4868 l -60 -60 5351 4826 l 42 -48 5315 4790 l 0
6 5982 5961 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c
-6 -12 c -12 -18 c -60 -60 c 84 0 c 0 -126 6102 5991 l -60 -60 6162 5949
l 42 -48 6126 5913 l 0 6 5670 6366 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c
6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c 0 -126 5790
6396 l -60 -60 5850 6354 l 42 -48 5814 6318 l -10 0 5757 5311 l -9 -5 c
-5 -15 c 0 -81 c 34 0 5718 5277 l 0 -101 5862 5311 l 58 0 5862 5311 l 0
-101 5944 5311 l 38 -101 5944 5311 l -39 -101 6021 5311 l 0 -101 6021
5311 l -10 0 5445 4749 l -9 -5 c -5 -14 c 0 -82 c 33 0 5407 4715 l 0
-101 5550 4749 l 39 -101 5550 4749 l -38 -101 5627 4749 l 0 -101 5627
4749 l 67 -101 5661 4749 l 67 101 5661 4648 l -10 0 6256 5872 l -9 -5 c
-5 -14 c 0 -82 c 33 0 6218 5838 l 0 -101 6362 5872 l 57 0 6362 5872 l 0
-101 6443 5872 l 39 -101 6443 5872 l -38 -101 6520 5872 l 0 -101 6520
5872 l -10 0 5944 6278 l -9 -5 c -5 -15 c 0 -81 c 33 0 5906 6244 l 0
-101 6050 6278 l 38 -101 6050 6278 l -38 -101 6126 6278 l 0 -101 6126
6278 l 67 -101 6160 6278 l 67 101 6160 6177 l -10 9 6290 6045 l -14 5 c
-20 0 c -14 -5 c -10 -9 c 0 -10 c 5 -9 c 5 -5 c 10 -5 c 28 -10 c 10 -4 c
5 -5 c 5 -10 c 0 -14 c -10 -10 c -14 -5 c -20 0 c -14 5 c -10 10 c 0
-101 6323 6059 l 63 0 6323 6059 l 39 0 6323 6011 l -10 10 5978 6450 l
-14 5 c -20 0 c -14 -5 c -10 -10 c 0 -9 c 5 -10 c 5 -5 c 10 -4 c 28 -10
c 10 -5 c 5 -5 c 5 -9 c 0 -15 c -10 -9 c -14 -5 c -20 0 c -14 5 c -10 9
c 0 -101 6011 6465 l 63 0 6011 6465 l 39 0 6011 6417 l -31 31 2059 2964
l 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 32 c 0 0 c -31 31 c 0 0
c -31 31 c 0 0 c -31 31 c 0 31 c 0 0 c -32 32 c 0 0 c -31 31 c 0 31 c 0
0 c -31 31 c 0 0 c -31 31 c 0 32 c 0 0 c -31 31 c 0 31 c 0 0 c -32 31 c
0 31 c 0 0 c -31 32 c 0 31 c 0 31 c 0 0 c -31 31 c 0 31 c 0 32 c 0 31 c
0 0 c -31 31 c 0 31 c 0 31 c 0 32 c 0 31 c 0 31 c 0 31 c 31 31 c 0 0 c 0
31 c 0 32 c 0 31 c 31 31 c 0 0 c 0 31 c 0 31 c 31 32 c 0 0 c 0 31 c 32
31 c 0 0 c 0 31 c 31 31 c 0 0 c 0 32 c 31 31 c 0 0 c 31 31 c 0 0 c 0 31
c 31 31 c 0 0 c 32 32 c 0 0 c 0 31 c 31 31 c 0 0 c 31 31 c 0 0 c 31 31 c
0 0 c 0 32 c 31 31 c 0 0 c 32 31 c 0 0 c 31 31 c 0 0 c 31 31 c -31 0
3338 1778 l -31 31 c 0 0 c -32 32 c 0 0 c -31 0 c -31 31 c 0 0 c -31 31
c 0 0 c -31 31 c 0 0 c -32 0 c -31 31 c 0 0 c -31 32 c 0 0 c -31 31 c 0
0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 0 c -31 31 c 0 0 c -31 32 c 0 0 c
-31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -31 32 c 0 0
c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0
0 c -31 32 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -31 31 c
0 0 c -31 32 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 31
c 0 0 c -31 32 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 31 c 0 0
c -31 32 c 0 0 c 0 0 3151 5896 l -31 -31 c 0 0 c -32 0 c -31 -31 c 0 0 c
-31 -32 c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 c -32 -31 c 0 0 c -31 0 c
-31 -31 c 0 0 c -31 -32 c 0 0 c -31 -31 c 0 0 c -32 -31 c 0 0 c -31 -31
c 0 0 c -31 -31 c 0 0 c -31 -32 c 0 0 c -31 -31 c 0 0 c -32 -31 c 0 0 c
-31 -31 c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 c -31 -32 c 0 0 c -32 -31
c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 c -31 -32 c 0 0 c
-31 -31 c 0 0 c -32 -31 c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 c -31 -32
c 0 0 c -31 -31 c 0 0 c -32 -31 c 0 0 c -31 -31 c 0 -31 c 0 0 c -31 -32
c 0 0 c 31 31 3151 5896 l 0 0 c 31 31 c 31 0 c 0 0 c 32 32 c 0 0 c 31 31
c 31 0 c 0 0 4617 1872 l -31 -31 c -31 0 c 0 0 c -32 -32 c 0 0 c -31 -31
c -31 0 c 0 0 c -31 -31 c 0 0 c -31 -31 c -32 0 c 0 0 c -31 -31 c -31 0
c 0 0 c -31 -32 c -31 0 c 0 0 c -32 -31 c -31 0 c -31 0 c 0 0 c -31 -31
c -31 0 c -32 0 c -31 0 c 0 0 c -31 -31 c -31 0 c -31 0 c -31 0 c -32 0
c -31 0 c -31 0 c -31 31 c 0 0 c -31 0 c -32 0 c -31 0 c -31 31 c 0 0 c
-31 0 c -31 0 c -32 31 c 0 0 c -31 0 c -31 32 c 0 0 c -31 0 c -31 31 c 0
0 c -32 0 c -31 31 c 0 0 c -31 31 c 0 0 c 0 0 4617 5927 l -31 31 c -31 0
c 0 0 c -32 32 c 0 0 c -31 31 c -31 0 c 0 0 c -31 31 c 0 0 c -31 31 c
-32 0 c 0 0 c -31 31 c -31 0 c 0 0 c -31 32 c -31 0 c 0 0 c -32 31 c -31
0 c -31 0 c 0 0 c -31 31 c -31 0 c -32 0 c -31 0 c 0 0 c -31 31 c -31 0
c -31 0 c -31 0 c -32 0 c -31 0 c -31 0 c -31 -31 c 0 0 c -31 0 c -32 0
c -31 0 c -31 -31 c 0 0 c -31 0 c -31 0 c -32 -31 c 0 0 c -31 0 c -31
-32 c 0 0 c -31 0 c -31 -31 c 0 0 c -32 0 c -31 -31 c 0 0 c -31 -31 c 0
0 c -31 -31 4835 2059 l 0 0 c -31 -31 c 0 0 c -31 -32 c 0 0 c -31 -31 c
-32 0 c 0 0 c -31 -31 c 0 0 c -31 -31 c 0 0 4835 2059 l 32 31 c 0 0 c 31
0 c 31 31 c 0 0 c 31 32 c 0 0 c 31 31 c 0 0 c 32 31 c 0 0 c 31 31 c 0 0
c 31 31 c 0 0 c 31 32 c 0 0 c 31 31 c 0 0 c 32 31 c 0 0 c 31 31 c 0 0 c
31 31 c 0 0 c 31 31 c 0 0 c 31 32 c 0 0 c 32 31 c 0 0 c 31 31 c 0 0 c 31
31 c 0 0 c 31 31 c 0 0 c 31 32 c 0 0 c 31 31 c 0 0 c 32 31 c 0 0 c 31 31
c 0 0 c 31 31 c 0 0 c 31 32 c 0 0 c 31 31 c 0 0 c 32 31 c 0 0 c 31 31 c
0 31 c 0 0 c 31 32 c 0 0 c 31 31 c 0 0 c 31 31 c 0 0 c 32 31 c 0 0 c 31
31 c 0 32 c 0 0 c 31 31 c 0 0 c 0 0 5896 4648 l -31 31 c 0 0 c 0 32 c
-31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -31 32 c 0 0
c 0 31 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 32 c 0 0 c -31
31 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c -31 32 c 0 0 c
-31 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 32 c 0 0
c -31 31 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c 0
0 c -31 32 c 0 0 c -31 31 c 0 0 c -31 31 c 0 0 c -32 31 c 0 0 c -31 31 c
0 0 c -31 32 c 0 0 c -31 31 c -31 0 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0
c -31 31 c 0 0 c -31 32 c 0 0 c -31 31 c -32 0 c 0 0 c -31 31 c 0 0 c
-31 31 c 0 -31 6021 3338 l -31 -31 c 0 0 c -32 -32 c 0 0 c 0 -31 c -31
-31 c 0 0 c -31 -31 c 0 0 6021 3338 l 31 31 c 0 0 c 31 31 c 0 32 c 0 0 c
31 31 c 0 31 c 0 0 c 32 31 c 0 31 c 0 0 c 31 32 c 0 31 c 0 31 c 0 0 c 31
31 c 0 31 c 0 32 c 0 31 c 0 0 c 31 31 c 0 31 c 0 31 c 0 32 c 0 31 c 0 31
c 0 31 c -31 31 c 0 0 c 0 31 c 0 32 c 0 31 c -31 31 c 0 0 c 0 31 c 0 31
c -31 32 c 0 0 c 0 31 c -32 31 c 0 0 c 0 31 c -31 31 c 0 0 c 0 32 c -31
31 c 0 0 c -31 31 c 0 0 c 0 31 c -31 31 c 0 0 c -32 32 c 0 0 c 0 31 c
-31 31 c 0 0 c -31 31 c -31 31 2059 1903 l 0 0 c -31 31 c 0 0 c -32 32 c
0 0 c -16 16 c 0 0 1903 2059 l -31 31 c 0 0 c -31 31 c 0 0 c -32 32 c 0
0 c -23 0 c -20 20 1673 2257 l 0 0 c -31 0 c -31 32 c 0 0 c -31 31 c 0 0
c -9 0 c -21 21 1425 2412 l 0 0 c -31 0 c -32 31 c 0 0 c -31 0 c -13 14
c -14 14 1168 2544 l 0 0 c -31 0 c -31 0 c -31 0 c -31 30 c -2 0 875
2589 l -31 0 c -31 0 c -31 0 c -31 -31 2059 5896 l 0 0 c -31 -31 c 0 0 c
-32 -32 c 0 0 c -16 -16 c -29 -29 1838 5675 l 0 0 c -31 0 c -31 -31 c 0
0 c -28 -28 c -8 -9 1599 5499 l 0 0 c -31 -31 c 0 0 c -31 0 c -32 -31 c
0 0 c -17 -17 c -10 -10 1351 5345 l 0 0 c -31 0 c -31 -32 c 0 0 c -31 0
c -25 -25 c -21 0 1082 5241 l -32 -31 c 0 0 c -31 0 c -31 0 c -28 0 c -3
0 783 5210 l 0 31 2589 780 l 0 31 c 0 31 c 0 32 c 0 31 c 0 13 2558 1079
l 0 31 c 0 31 c 0 0 c -31 31 c 0 32 c 0 0 c -4 3 c -24 24 2457 1349 l 0
31 c 0 0 c -31 31 c 0 31 c 0 0 c -11 12 c -26 25 2303 1597 l 0 31 c 0 0
c -31 32 c 0 0 c -31 31 c 0 0 c -1 0 c -5 5 2126 1836 l 0 0 c -31 31 c 0
0 c -31 31 c 0 0 c 0 0 2059 5896 l 31 31 c 0 0 c 31 31 c 0 0 c 32 32 c 0
0 c 0 23 c 20 20 2257 6126 l 0 0 c 0 31 c 32 31 c 0 0 c 31 31 c 0 0 c 0
9 c 21 21 2412 6374 l 0 0 c 0 31 c 31 32 c 0 0 c 0 31 c 14 13 c 14 14
2544 6631 l 0 0 c 0 31 c 0 31 c 0 31 c 30 31 c 0 2 2589 6924 l 0 31 c 0
31 c 0 31 c 0 31 5210 780 l 0 31 c 0 31 c 0 32 c 0 31 c 0 13 5241 1079 l
0 31 c 0 31 c 0 0 c 31 31 c 0 32 c 0 0 c 4 3 c 24 24 5342 1349 l 0 31 c
0 0 c 31 31 c 0 31 c 0 0 c 11 12 c 26 25 5496 1597 l 0 31 c 0 0 c 31 32
c 0 0 c 31 31 c 0 0 c 1 0 c 5 5 5673 1836 l 0 0 c 31 31 c 0 0 c 31 31 c
0 0 c 31 31 c 0 0 c 12 12 c 2 3 5894 2056 l 0 0 c 0 0 5896 5740 l -31 31
c 0 0 c -31 31 c 0 0 c -32 32 c 0 0 c -16 16 c -31 31 5740 5896 l 0 0 c
-31 31 c 0 0 c -32 32 c 0 0 c 0 23 c -20 20 5542 6126 l 0 0 c 0 31 c -32
31 c 0 0 c -31 31 c 0 0 c 0 9 c -21 21 5387 6374 l 0 0 c 0 31 c -31 32 c
0 0 c 0 31 c -14 13 c -14 14 5255 6631 l 0 0 c 0 31 c 0 31 c 0 31 c -30
31 c 0 2 5210 6924 l 0 31 c 0 31 c 0 31 c -31 0 7019 2589 l -31 0 c -31
0 c -32 0 c -31 0 c 0 0 c -13 0 6720 2558 l -31 0 c -31 0 c 0 0 c -31
-31 c -32 0 c 0 0 c -3 -4 c -24 -24 6450 2457 l -31 0 c 0 0 c -31 -31 c
-31 0 c 0 0 c -12 -11 c -25 -26 6202 2303 l -31 0 c 0 0 c -32 -31 c 0 0
c -31 -31 c 0 0 c 0 -1 c -5 -5 5963 2126 l 0 0 c -31 -31 c 0 0 c -31 -31
c -31 0 7019 5210 l -31 0 c -31 0 c -32 0 c -31 0 c 0 0 c -13 0 6720
5241 l -31 0 c -31 0 c 0 0 c -31 31 c -32 0 c 0 0 c -3 4 c -24 24 6450
5342 l -31 0 c 0 0 c -31 31 c -31 0 c 0 0 c -12 11 c -25 26 6202 5496 l
-31 0 c 0 0 c -32 31 c 0 0 c -31 31 c 0 0 c 0 1 c -5 5 5963 5673 l 0 0 c
-31 31 c 0 0 c -31 31 c showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1



********************************************************************
